Knowledge Distillation of Transformer-based Language Models Revisited

In the past few years, transformer-based pre-trained language models have achieved astounding success in both industry and academia. However, the large model size and high run-time latency are serious impediments to applying them in practice, especially on mobile phones and Internet of Things (IoT) devices. To compress the model, considerable literature has grown up around the theme of knowledge distillation (KD) recently. Nevertheless, how KD works in transformer-based models is still unclear. We tease apart the components of KD and propose a unified KD framework. Through the framework, systematic and extensive experiments that spent over 23,000 GPU hours render a comprehensive analysis from the perspectives of knowledge types, matching strategies, width-depth trade-off, initialization, model size, etc. Our empirical results shed light on the distillation in the pre-train language model and with relative significant improvement over previous state-of-the-arts(SOTA). Finally, we provide a best-practice guideline for the KD in transformer-based models.

==> (inline-0) <==
\begin{longtable}{@{}llllll@{}}
\caption{Hyper-parameters experiments about temperature and hard label weight}
\label{tab:hyper_p}  
\\
\toprule
                                                                                                      &                          & \multicolumn{4}{c}{Temperature}                                                                                                                          \\* \midrule
\endfirsthead
\multicolumn{6}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\endhead
\bottomrule
\endfoot
\endlastfoot
\multicolumn{1}{c}{}                                                                                  & \multicolumn{1}{c}{}     & 1                             & 2                                      & 4                                      & 8                                      \\* \midrule
\multicolumn{1}{c}{}                                                                                  & \multicolumn{1}{c}{}     & \multicolumn{4}{c}{\textbf{MRPC}}                                                                                                                        \\* \midrule
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.1} & 0.701                         & 0.7181                                 & {\color[HTML]{0C0C0C} \textbf{0.7206}} & 0.701                                  \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.2} & 0.701                         & 0.7034                                 & 0.7083                                 & 0.7059                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.5} & 0.7034                        & 0.7034                                 & 0.701                                  & 0.7059                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{1}   & 0.7034                        & 0.701                                  & 0.7059                                 & 0.7132                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{2}   & 0.7034                        & 0.7059                                 & 0.7059                                 & 0.7083                                 \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\begin{tabular}[c]{@{}l@{}}Hard \\ Label\\ Weight\end{tabular}}} & \multicolumn{1}{l|}{5}   & 0.701                         & 0.7034                                 & 0.7083                                 & 0.7059                                 \\* \midrule
\multicolumn{1}{c}{}                                                                                  & \multicolumn{1}{c}{}     & \multicolumn{4}{c}{\textbf{SST-2}}                                                                                                                       \\* \midrule
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.1} & \textbf{0.8716}               & 0.8693                                 & 0.8681                                 & 0.8647                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.2} & 0.8658                        & 0.8670                                 & 0.8658                                 & 0.8624                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.5} & 0.8647                        & 0.8658                                 & 0.8681                                 & 0.8647                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{1}   & 0.8601                        & 0.8647                                 & 0.8681                                 & 0.8601                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{2}   & 0.8635                        & 0.8578                                 & 0.8635                                 & 0.8624                                 \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\begin{tabular}[c]{@{}l@{}}Hard \\ Label\\ Weight\end{tabular}}} & \multicolumn{1}{l|}{5}   & 0.8624                        & 0.8624                                 & 0.8601                                 & 0.8647                                 \\* \midrule
                                                                                                      &                          & \multicolumn{4}{c}{\textbf{QQP}}                                                                                                                         \\* \midrule
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.1} & 0.8925                        & {\color[HTML]{0C0C0C} \textbf{0.8926}} & 0.8919                                 & 0.8894                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.2} & 0.8901                        & 0.8925                                 & 0.8903                                 & 0.8877                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.5} & 0.889                         & 0.89                                   & 0.8893                                 & 0.8862                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{1}   & 0.8903                        & 0.8892                                 & 0.8873                                 & 0.8855                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{2}   & 0.8907                        & 0.8872                                 & 0.8869                                 & 0.8825                                 \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\begin{tabular}[c]{@{}l@{}}Hard \\ Label\\ Weight\end{tabular}}} & \multicolumn{1}{l|}{5}   & 0.8864                        & 0.8856                                 & 0.8874                                 & 0.8846                                 \\* \midrule
                                                                                                      &                          & \multicolumn{4}{c}{\textbf{QNLI}}                                                                                                                        \\* \midrule
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.1} & 0.84                          & 0.8433                                 & 0.8442                                 & {\color[HTML]{0C0C0C} \textbf{0.844}}  \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.2} & 0.8433                        & 0.8424                                 & 0.8406                                 & 0.8428                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.5} & 0.8439                        & 0.8422                                 & 0.8417                                 & 0.84                                   \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{1}   & 0.5054                        & 0.842                                  & 0.8402                                 & 0.8406                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{2}   & 0.8424                        & 0.8391                                 & 0.8398                                 & 0.8402                                 \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\begin{tabular}[c]{@{}l@{}}Hard \\ Label\\ Weight\end{tabular}}} & \multicolumn{1}{l|}{5}   & 0.84                          & 0.8406                                 & 0.8382                                 & 0.8404                                 \\* \midrule
                                                                                                      &                          & \multicolumn{4}{c}{\textbf{RTE}}                                                                                                                         \\* \midrule
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.1} & 0.6751                        & 0.6679                                 & 0.6606                                 & {\color[HTML]{0C0C0C} \textbf{0.6751}} \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.2} & 0.657                         & 0.6643                                 & 0.6643                                 & 0.6643                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.5} & 0.6643                        & 0.6679                                 & 0.6642                                 & 0.657                                  \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{1}   & 0.5957                        & 0.6679                                 & 0.6643                                 & 0.6679                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{2}   & 0.6534                        & 0.6643                                 & 0.6606                                 & 0.6606                                 \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\begin{tabular}[c]{@{}l@{}}Hard \\ Label\\ Weight\end{tabular}}} & \multicolumn{1}{l|}{5}   & 0.657                         & 0.6643                                 & 0.6643                                 & 0.6643                                 \\* \midrule
                                                                                                      &                          & \multicolumn{4}{c}{\textbf{CoLA}}                                                                                                                        \\* \midrule
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.1} & 0.7373                        & 0.7373                                 & 0.7335                                 & 0.7335                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.2} & \textbf{0.7469}               & 0.7354                                 & 0.744                                  & 0.7248                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.5} & 0.7421                        & 0.7277                                 & 0.7287                                 & 0.7248                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{1}   & 0.7402                        & 0.7335                                 & 0.7296                                 & 0.7172                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{2}   & 0.7306                        & 0.7229                                 & 0.7191                                 & 0.7133                                 \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\begin{tabular}[c]{@{}l@{}}Hard \\ Label\\ Weight\end{tabular}}} & \multicolumn{1}{l|}{5}   & 0.7229                        & 0.7162                                 & 0.7124                                 & 0.7229                                 \\* \midrule
                                                                                                      &                          & \multicolumn{4}{c}{\textbf{STS-B}}                                                                                                                       \\* \midrule
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.1} & {\color[HTML]{0C0C0C} 0.8552} & 0.8515                                 & 0.7434                                 & 0.4664                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.2} & \textbf{0.8591}               & 0.84                                   & 0.6162                                 & 0.4558                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.5} & 0.8454                        & 0.7454                                 & 0.4624                                 & 0.4485                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{1}   & 0.8379                        & 0.6001                                 & 0.4535                                 & 0.4459                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{2}   & 0.7689                        & 0.4624                                 & 0.4485                                 & 0.8454                                 \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\begin{tabular}[c]{@{}l@{}}Hard \\ Label\\ Weight\end{tabular}}} & \multicolumn{1}{l|}{5}   & 0.5345                        & 0.4515                                 & 0.4454                                 & 0.4438                                 \\* \midrule
                                                                                                      &                          & \multicolumn{4}{c}{\textbf{MNLI-mm}}                                                                                                                     \\* \midrule
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.1} & 0.7775                        & 0.7794                                 & \textbf{0.7811}                        & 0.7756                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.2} & 0.7771                        & 0.7806                                 & 0.776                                  & 0.7704                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.5} & 0.7783                        & 0.7761                                 & 0.7721                                 & 0.7726                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{1}   & 0.7757                        & 0.7739                                 & 0.7688                                 & 0.769                                  \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{2}   & 0.7742                        & 0.7709                                 & 0.7669                                 & 0.7675                                 \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\begin{tabular}[c]{@{}l@{}}Hard \\ Label\\ Weight\end{tabular}}} & \multicolumn{1}{l|}{5}   & 0.7686                        & 0.7683                                 & 0.7667                                 & 0.7652                                 \\* \midrule
                                                                                                      &                          & \multicolumn{4}{c}{\textbf{MNLI-m}}                                                                                                                      \\* \midrule
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.1} & \textbf{0.7664}               & 0.7657                                 & 0.7526                                 & 0.7608                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.2} & 0.7531                        & 0.7526                                 & 0.7518                                 & 0.7637                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{0.5} & 0.766                         & 0.7551                                 & 0.7539                                 & 0.7623                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{1}   & 0.7638                        & 0.7533                                 & 0.7612                                 & 0.7505                                 \\
\multicolumn{1}{l|}{}                                                                                 & \multicolumn{1}{l|}{2}   & 0.7533                        & 0.7514                                 & 0.758                                  & 0.7607                                 \\
\multicolumn{1}{l|}{\multirow{-6}{*}{\begin{tabular}[c]{@{}l@{}}Hard \\ Label\\ Weight\end{tabular}}} & \multicolumn{1}{l|}{5}   & 0.7604                        & 0.7504                                 & 0.7577                                 & 0.7587                                 \\* \bottomrule
\end{longtable}
\begin{longtable}{@{}llllll@{}}
\begin{longtable}[c]{@{}llllll@{}}
% \caption{Single Match Experiments Results} 
    % \label{single_match}
    \toprule
    \multicolumn{6}{c}{\textbf{MRPC}}                                 \\* \midrule
    \endfirsthead
    %\bottomrule
    \multicolumn{6}{c}%
    {{\bfseries Table \thetable\ continued from previous page}} \\
    \endhead
    \bottomrule
    \endfoot
    \endlastfoot
    %\midrule
    bert-small          & First  & Last   & Dilatation    & First-1 & Last-1   \\*  \midrule
    attention\_mse\_sum & 0.7868 & 0.7672 & 0.799  & 0.7917 & 0.8137  \\
    attention\_ce\_mean & 0.7843 & 0.7819 & 0.7819 & 0.7892 & 0.8015  \\
    hidden\_mse         & 0.7598 & 0.7672 & 0.7623 & 0.7917 & 0.7966  \\
    mmd                 & 0.8113 & 0.7843 & 0.799  & 0.7917 & 0.799   \\
    gram                & 0.8064 & 0.8162 & 0.8235 & 0.799  & 0.8064  \\
    cos                 & 0.7721 & 0.7598 & 0.7721 & 0.8186 & 0.7868  \\
    pkd                 & 0.7525 & 0.8456 & 0.8284 & 0.8284 & 0.8407  \\
    query\_relation     & 0.8137 & 0.799  & 0.799  & 0.799  & 0.8134  \\
    key\_relation       & 0.8088 & 0.8015 & 0.8039 & 0.8137 & 0.7892  \\
    value\_relation     & 0.8015 & 0.8015 & 0.8039 & 0.799  & 0.8039  \\\midrule
    bert-mini           & First  & Last   & Dilatation    & First-1 & Last-1   \\* \midrule
    attention\_mse\_sum & 0.7941 & 0.7353 & 0.7426 & 0.8088 & 0.826   \\
    attention\_ce\_mean & 0.8088 & 0.8137 & 0.7917 & 0.8186 & 0.8186  \\
    hidden\_mse         & 0.75   & 0.75   & 0.7598 & 0.8088 & 0.8186  \\
    mmd                 & 0.8333 & 0.8186 & 0.8431 & 0.8186 & 0.8064  \\
    gram                & 0.8333 & 0.8064 & 0.8358 & 0.8064 & 0.8186  \\
    cos                 & 0.7549 & 0.7451 & 0.7475 & 0.8186 & 0.7721  \\
    pkd                 & 0.7426 & 0.826  & 0.7941 & 0.8113 & 0.8088  \\
    query\_relation     & 0.8211 & 0.8211 & 0.8235 & 0.8333 & 0.8145  \\
    key\_relation       & 0.8284 & 0.8211 & 0.8235 & 0.8235 & 0.777   \\
    value\_relation     & 0.8186 & 0.826  & 0.8284 & 0.8162 & 0.8137  \\\midrule
    bert-tiny           & First  & Last   & Dilatation    & First-1 & Last-1   \\* \midrule
    attention\_mse\_sum & 0.7647 & 0.7623 & 0.7623 & 0.7598 & 0.7377  \\
    attention\_ce\_mean & 0.7672 & 0.7623 & 0.7647 & 0.7647 & 0.7279  \\
    hidden\_mse         & 0.7475 & 0.7451 & 0.7475 & 0.7672 & 0.723   \\
    mmd                 & 0.7549 & 0.7647 & 0.7672 & 0.7574 & 0.7304  \\
    gram                & 0.7721 & 0.7647 & 0.7721 & 0.7745 & 0.7206  \\
    cos                 & 0.7328 & 0.723  & 0.7328 & 0.7598 & 0.723   \\
    pkd                 & 0.6838 & 0.723  & 0.7255 & 0.7402 & 0.7328  \\
    query\_relation     & 0.7304 & 0.7279 & 0.7279 & 0.7328 & 0.7347  \\
    key\_relation       & 0.7377 & 0.7304 & 0.7328 & 0.7279 & 0.7206  \\
    value\_relation     & 0.7328 & 0.7328 & 0.7304 & 0.7304 & 0.7402  \\\bottomrule
    \multicolumn{6}{c}{\textbf{SST2}}                                 \\
    \midrule bert-small          & First  & Last   & Dilatation    & First-1 & Last-1   \\* \midrule
    attention\_mse\_sum & 0.8922 & 0.8956 & 0.8922 & 0.8865 & 0.8922  \\
    attention\_ce\_mean & 0.8968 & 0.8956 & 0.8956 & 0.8865 & 0.8922  \\
    hidden\_mse         & 0.8819 & 0.8853 & 0.8842 & 0.8968 & 0.8991  \\
    mmd                 & 0.8876 & 0.8979 & 0.8922 & 0.8933 & 0.8933  \\
    gram                & 0.8911 & 0.8911 & 0.8922 & 0.8911 & 0.8956  \\
    cos                 & 0.8807 & 0.8796 & 0.8807 & 0.8899 & 0.8968  \\
    pkd                 & 0.8704 & 0.8819 & 0.8796 & 0.8899 & 0.8968  \\
    query\_relation     & 0.8899 & 0.8911 & 0.8899 & 0.8933 & 0.8934  \\
    key\_relation       & 0.8865 & 0.8853 & 0.8876 & 0.8911 & 0.8968  \\
    value\_relation     & 0.8933 & 0.8876 & 0.8911 & 0.8865 & 0.8968  \\\midrule
    bert-mini           & First  & Last   & Dilatation    & First-1 & Last-1   \\* \midrule
    attention\_mse\_sum & 0.8612 & 0.8693 & 0.8589 & 0.8635 & 0.8704  \\
    attention\_ce\_mean & 0.8612 & 0.8681 & 0.8727 & 0.8647 & 0.867   \\
    hidden\_mse         & 0.8578 & 0.8544 & 0.8544 & 0.8647 & 0.8739  \\
    mmd                 & 0.8681 & 0.8716 & 0.8784 & 0.8681 & 0.8739  \\
    gram                & 0.867  & 0.8658 & 0.867  & 0.867  & 0.867   \\
    cos                 & 0.8291 & 0.8349 & 0.8337 & 0.8647 & 0.867   \\
    pkd                 & 0.82   & 0.8429 & 0.8452 & 0.8578 & 0.8681  \\
    query\_relation     & 0.8647 & 0.8567 & 0.8693 & 0.8612 & 0.8646  \\
    key\_relation       & 0.8624 & 0.8658 & 0.8647 & 0.8635 & 0.8727  \\
    value\_relation     & 0.8624 & 0.8635 & 0.8578 & 0.8589 & 0.8693  \\\midrule
    bert-tiny           & First  & Last   & Dilatation    & First-1 & Last-1   \\* \midrule
    attention\_mse\_sum & 0.8257 & 0.8257 & 0.8222 & 0.82   & 0.8245  \\
    attention\_ce\_mean & 0.8234 & 0.8222 & 0.8211 & 0.8234 & 0.8234  \\
    hidden\_mse         & 0.8234 & 0.8245 & 0.828  & 0.8234 & 0.8257  \\
    mmd                 & 0.8291 & 0.8234 & 0.8222 & 0.8234 & 0.8257  \\
    gram                & 0.8234 & 0.8211 & 0.8245 & 0.8222 & 0.8257  \\
    cos                 & 0.82   & 0.8222 & 0.8268 & 0.8211 & 0.8291  \\
    pkd                 & 0.82   & 0.8257 & 0.8245 & 0.8245 & 0.8314  \\
    query\_relation     & 0.8222 & 0.8314 & 0.8222 & 0.8234 & 0.8245  \\
    key\_relation       & 0.8314 & 0.8222 & 0.8314 & 0.8245 & 0.8268  \\
    value\_relation     & 0.8245 & 0.8245 & 0.8245 & 0.8245 & 0.8257  \\\bottomrule
    \multicolumn{6}{c}{\textbf{QQP}}                                  \\\midrule
    bert-small          & First  & Last   & Dilatation    & First-1 & Last-1   \\* \midrule
    attention\_mse\_sum & 0.9003 & 0.8999 & 0.9002 & 0.901  & 0.8934  \\
    attention\_ce\_mean & 0.9005 & 0.9007 & 0.9008 & 0.9001 & 0.8955  \\
    hidden\_mse         & 0.8983 & 0.9013 & 0.9009 & 0.8995 & 0.8962  \\
    mmd                 & 0.9001 & 0.9002 & 0.9021 & 0.8995 & 0.895   \\
    gram                & 0.9    & 0.9028 & 0.9023 & 0.9011 & 0.8953  \\
    cos                 & 0.8979 & 0.9    & 0.9017 & 0.9007 & 0.8977  \\
    pkd                 & 0.8953 & 0.9014 & 0.9037 & 0.8987 & 0.8982  \\
    query\_relation     & 0.8941 & 0.8938 & 0.8947 & 0.895  & 0.8939  \\
    key\_relation       & 0.8945 & 0.8952 & 0.8938 & 0.8941 & 0.8955  \\
    value\_relation     & 0.8943 & 0.8959 & 0.8948 & 0.8936 & 0.8943  \\\midrule
    bert-mini           & First  & Last   & Dilatation    & First-1 & Last-1   \\* \midrule
    attention\_mse\_sum & 0.8909 & 0.8887 & 0.889  & 0.8939 & 0.8899  \\
    attention\_ce\_mean & 0.8914 & 0.894  & 0.893  & 0.8945 & 0.8895  \\
    hidden\_mse         & 0.8896 & 0.8926 & 0.8937 & 0.8918 & 0.8907  \\
    mmd                 & 0.8919 & 0.8916 & 0.8917 & 0.8921 & 0.8898  \\
    gram                & 0.8928 & 0.8933 & 0.8931 & 0.8928 & 0.8922  \\
    cos                 & 0.8876 & 0.8874 & 0.8884 & 0.8916 & 0.8925  \\
    pkd                 & 0.8857 & 0.8911 & 0.8903 & 0.8919 & 0.894   \\
    query\_relation     & 0.8906 & 0.8895 & 0.8911 & 0.8897 & 0.8878  \\
    key\_relation       & 0.8897 & 0.8896 & 0.8901 & 0.8908 & 0.8909  \\
    value\_relation     & 0.8903 & 0.8904 & 0.8911 & 0.8908 & 0.8888  \\\midrule
    bert-tiny           & First  & Last   & Dilatation    & First-1 & Last-1   \\* \midrule
    attention\_mse\_sum & 0.8634 & 0.8644 & 0.866  & 0.8663 & 0.8719  \\
    attention\_ce\_mean & 0.8657 & 0.8645 & 0.8659 & 0.8643 & 0.872   \\
    hidden\_mse         & 0.8615 & 0.8613 & 0.864  & 0.8607 & 0.8707  \\
    mmd                 & 0.8665 & 0.8628 & 0.8642 & 0.8655 & 0.8719  \\
    gram                & 0.8666 & 0.8657 & 0.867  & 0.8659 & 0.872   \\
    cos                 & 0.8626 & 0.8651 & 0.8626 & 0.8606 & 0.8689  \\
    pkd                 & 0.8619 & 0.8671 & 0.8685 & 0.8591 & 0.8734  \\
    query\_relation     & 0.8708 & 0.8714 & 0.8714 & 0.8703 & 0.8715  \\
    key\_relation       & 0.8714 & 0.8711 & 0.8716 & 0.8699 & 0.8716  \\
    value\_relation     & 0.8713 & 0.8708 & 0.8716 & 0.8718 & 0.874   \\\bottomrule
    \multicolumn{6}{c}{\textbf{QNLI}}                                 \\\midrule
    bert-small          & First  & Last   & Dilatation    & First-1 & Last-1   \\* \midrule
    attention\_mse\_sum & 0.8602 & 0.8598 & 0.8666 & 0.8697 & 0.8735  \\
    attention\_ce\_mean & 0.8706 & 0.868  & 0.8677 & 0.8666 & 0.8713  \\
    hidden\_mse         & 0.842  & 0.842  & 0.8393 & 0.8675 & 0.8719  \\
    mmd                 & 0.8695 & 0.8592 & 0.8658 & 0.8702 & 0.8702  \\
    gram                & 0.8666 & 0.8536 & 0.8653 & 0.8695 & 0.8726  \\
    cos                 & 0.8389 & 0.8278 & 0.8365 & 0.8647 & 0.864   \\
    pkd                 & 0.8221 & 0.8603 & 0.8534 & 0.8711 & 0.8651  \\
    query\_relation     & 0.8695 & 0.8702 & 0.8708 & 0.8704 & 0.8705  \\
    key\_relation       & 0.8724 & 0.8722 & 0.8722 & 0.8689 & 0.8693  \\
    value\_relation     & 0.8726 & 0.8669 & 0.8708 & 0.8722 & 0.8693  \\\midrule
    bert-mini           & First  & Last   & Dilatation    & First-1 & Last-1   \\* \midrule
    attention\_mse\_sum & 0.8378 & 0.8353 & 0.8376 & 0.8431 & 0.844   \\
    attention\_ce\_mean & 0.8417 & 0.842  & 0.842  & 0.8415 & 0.844   \\
    hidden\_mse         & 0.8329 & 0.8248 & 0.836  & 0.8411 & 0.8426  \\
    mmd                 & 0.8418 & 0.8406 & 0.8422 & 0.8422 & 0.8473  \\
    gram                & 0.8422 & 0.8343 & 0.84   & 0.8433 & 0.8442  \\
    cos                 & 0.8272 & 0.8135 & 0.8173 & 0.8389 & 0.8426  \\
    pkd                 & 0.806  & 0.8365 & 0.8395 & 0.8384 & 0.8473  \\
    query\_relation     & 0.8446 & 0.844  & 0.8448 & 0.842  & 0.8415  \\
    key\_relation       & 0.8475 & 0.8442 & 0.8439 & 0.8433 & 0.8446  \\
    value\_relation     & 0.8431 & 0.8457 & 0.8439 & 0.8424 & 0.8457  \\\midrule
    bert-tiny           & First  & Last   & Dilatation    & First-1 & Last-1   \\* \midrule
    attention\_mse\_sum & 0.7924 & 0.7926 & 0.7919 & 0.7915 & 0.7968  \\
    attention\_ce\_mean & 0.7983 & 0.7926 & 0.7979 & 0.791  & 0.7968  \\
    hidden\_mse         & 0.7756 & 0.7741 & 0.7851 & 0.7844 & 0.795   \\
    mmd                 & 0.7913 & 0.7862 & 0.7939 & 0.7981 & 0.797   \\
    gram                & 0.7937 & 0.7844 & 0.7891 & 0.7893 & 0.7974  \\
    cos                 & 0.7803 & 0.7672 & 0.7679 & 0.7822 & 0.791   \\
    pkd                 & 0.7631 & 0.7829 & 0.7827 & 0.7849 & 0.7908  \\
    query\_relation     & 0.7972 & 0.7919 & 0.7972 & 0.7983 & 0.7984  \\
    key\_relation       & 0.7913 & 0.797  & 0.7968 & 0.7979 & 0.7961  \\
    value\_relation     & 0.7926 & 0.7974 & 0.7974 & 0.7926 & 0.7961  \\\bottomrule
    \multicolumn{6}{c}{\textbf{RTE}}                                  \\\midrule
    bert-small          & First  & Last   & Dilatation    & First-1 & Last-1   \\* \midrule
    attention\_mse\_sum & 0.6282 & 0.6318 & 0.6245 & 0.6498 & 0.6679  \\
    attention\_ce\_mean & 0.657  & 0.6534 & 0.6534 & 0.6534 & 0.6787  \\
    hidden\_mse         & 0.5957 & 0.5957 & 0.574  & 0.6643 & 0.6606  \\
    mmd                 & 0.6606 & 0.6462 & 0.6534 & 0.657  & 0.6643  \\
    gram                & 0.6606 & 0.6859 & 0.6679 & 0.6426 & 0.6859  \\
    cos                 & 0.5704 & 0.5487 & 0.5523 & 0.6715 & 0.6462  \\
    pkd                 & 0.5487 & 0.574  & 0.5596 & 0.6462 & 0.6498  \\
    query\_relation     & 0.6643 & 0.6679 & 0.6679 & 0.6751 & 0.6745  \\
    key\_relation       & 0.6751 & 0.6715 & 0.657  & 0.6751 & 0.6534  \\
    value\_relation     & 0.6787 & 0.657  & 0.6643 & 0.6751 & 0.6787  \\\midrule
    bert-mini           & First  & Last   & Dilatation    & First-1 & Last-1   \\* \midrule
    attention\_mse\_sum & 0.6426 & 0.5957 & 0.6065 & 0.6498 & 0.6643  \\
    attention\_ce\_mean & 0.6498 & 0.6462 & 0.6462 & 0.6643 & 0.6715  \\
    hidden\_mse         & 0.5632 & 0.556  & 0.5487 & 0.6606 & 0.6426  \\
    mmd                 & 0.657  & 0.657  & 0.6823 & 0.657  & 0.657   \\
    gram                & 0.6859 & 0.6606 & 0.6931 & 0.6643 & 0.6787  \\
    cos                 & 0.5812 & 0.5957 & 0.574  & 0.6715 & 0.6209  \\
    pkd                 & 0.556  & 0.5776 & 0.5812 & 0.657  & 0.6245  \\
    query\_relation     & 0.6859 & 0.6823 & 0.6823 & 0.6787 & 0.6789  \\
    key\_relation       & 0.6715 & 0.6715 & 0.6715 & 0.6751 & 0.6426  \\
    value\_relation     & 0.6823 & 0.7004 & 0.6823 & 0.6715 & 0.6715  \\\midrule
    bert-tiny           & First  & Last   & Dilatation    & First-1 & Last-1   \\* \midrule
    attention\_mse\_sum & 0.6173 & 0.5957 & 0.6029 & 0.6209 & 0.6101  \\
    attention\_ce\_mean & 0.6173 & 0.6065 & 0.6065 & 0.6173 & 0.6173  \\
    hidden\_mse         & 0.5993 & 0.6209 & 0.6101 & 0.6173 & 0.5884  \\
    mmd                 & 0.6173 & 0.5957 & 0.5957 & 0.6209 & 0.6137  \\
    gram                & 0.6137 & 0.6065 & 0.6209 & 0.6173 & 0.6209  \\
    cos                 & 0.5921 & 0.6209 & 0.6065 & 0.6065 & 0.5812  \\
    pkd                 & 0.6137 & 0.6065 & 0.6245 & 0.6137 & 0.5993  \\
    query\_relation     & 0.6354 & 0.6426 & 0.6426 & 0.639  & 0.6354  \\
    key\_relation       & 0.639  & 0.6354 & 0.6354 & 0.6354 & 0.6101  \\
    value\_relation     & 0.6245 & 0.6354 & 0.6245 & 0.639  & 0.6282  \\\bottomrule
    \multicolumn{6}{c}{\textbf{CoLA}}                                 \\\midrule
    bert-small          & First  & Last   & Dilatation    & First-1 & Last-1   \\* \midrule
    attention\_mse\_sum & 0.767  & 0.7383 & 0.7478 & 0.768  & 0.7766  \\
    attention\_ce\_mean & 0.7718 & 0.7613 & 0.7603 & 0.7632 & 0.7881  \\
    hidden\_mse         & 0.6932 & 0.6913 & 0.7066 & 0.768  & 0.7804  \\
    mmd                 & 0.7574 & 0.7517 & 0.7565 & 0.7603 & 0.7766  \\
    gram                & 0.7747 & 0.7603 & 0.7641 & 0.7555 & 0.7804  \\
    cos                 & 0.6942 & 0.6942 & 0.6989 & 0.7593 & 0.7718  \\
    pkd                 & 0.6913 & 0.7066 & 0.7057 & 0.7661 & 0.768   \\
    query\_relation     & 0.7709 & 0.7651 & 0.7718 & 0.7718 & 0.7745  \\
    key\_relation       & 0.7718 & 0.7728 & 0.7728 & 0.7728 & 0.7756  \\
    value\_relation     & 0.7689 & 0.7776 & 0.7737 & 0.7728 & 0.7795  \\\midrule
    bert-mini           & First  & Last   & Dilatation    & First-1 & Last-1   \\* \midrule
    attention\_mse\_sum & 0.6922 & 0.6989 & 0.6932 & 0.7392 & 0.745   \\
    attention\_ce\_mean & 0.7354 & 0.7354 & 0.7383 & 0.744  & 0.745   \\
    hidden\_mse         & 0.6951 & 0.6951 & 0.6932 & 0.7383 & 0.743   \\
    mmd                 & 0.7229 & 0.698  & 0.6951 & 0.744  & 0.7459  \\
    gram                & 0.7488 & 0.7354 & 0.744  & 0.7363 & 0.745   \\
    cos                 & 0.6942 & 0.6913 & 0.6913 & 0.7248 & 0.7181  \\
    pkd                 & 0.6913 & 0.6913 & 0.6913 & 0.743  & 0.7335  \\
    query\_relation     & 0.7459 & 0.7469 & 0.744  & 0.744  & 0.7457  \\
    key\_relation       & 0.7469 & 0.7411 & 0.745  & 0.745  & 0.745   \\
    value\_relation     & 0.7392 & 0.7383 & 0.7469 & 0.743  & 0.743   \\\midrule
    bert-tiny           & First  & Last   & Dilatation    & First-1 & Last-1   \\* \midrule
    attention\_mse\_sum & 0.6932 & 0.6913 & 0.6913 & 0.6913 & 0.6913  \\
    attention\_ce\_mean & 0.6913 & 0.6913 & 0.6961 & 0.6913 & 0.6999  \\
    hidden\_mse         & 0.6913 & 0.6913 & 0.6913 & 0.6913 & 0.6913  \\
    mmd                 & 0.6913 & 0.6913 & 0.6932 & 0.6922 & 0.6989  \\
    gram                & 0.6913 & 0.6942 & 0.6913 & 0.6932 & 0.6951  \\
    cos                 & 0.6951 & 0.6913 & 0.6913 & 0.6951 & 0.6913  \\
    pkd                 & 0.6913 & 0.6922 & 0.6913 & 0.6913 & 0.6913  \\
    query\_relation     & 0.6913 & 0.6913 & 0.6913 & 0.6913 & 0.6913  \\
    key\_relation       & 0.6913 & 0.6913 & 0.6913 & 0.6913 & 0.6942  \\
    value\_relation     & 0.6913 & 0.6913 & 0.6913 & 0.6913 & 0.6942  \\\bottomrule
    \multicolumn{6}{c}{\textbf{STSB}}                                 \\\midrule
    bert-small          & First  & Last   & Dilatation    & First-1 & Last-1   \\* \midrule
    attention\_mse\_sum & 0.8717 & 0.8731 & 0.8713 & 0.8728 & 0.8715  \\
    attention\_ce\_mean & 0.8702 & 0.8699 & 0.8651 & 0.8646 & 0.8724  \\
    hidden\_mse         & 0.8689 & 0.8696 & 0.8687 & 0.8597 & 0.8735  \\
    mmd                 & 0.8725 & 0.8708 & 0.8693 & 0.8705 & 0.8724  \\
    gram                & 0.8726 & 0.8718 & 0.873  & 0.8716 & 0.8737  \\
    cos                 & 0.8726 & 0.8661 & 0.8692 & 0.8626 & 0.8725  \\
    pkd                 & 0.864  & 0.8672 & 0.8678 & 0.8594 & 0.873   \\
    query\_relation     & 0.8697 & 0.8711 & 0.87   & 0.8715 & 0.8731  \\
    key\_relation       & 0.8731 & 0.8712 & 0.8704 & 0.8714 & 0.8733  \\
    value\_relation     & 0.87   & 0.8708 & 0.8706 & 0.8711 & 0.8718  \\\midrule
    bert-mini           & First  & Last   & Dilatation    & First-1 & Last-1   \\* \midrule
    attention\_mse\_sum & 0.8669 & 0.865  & 0.8653 & 0.8556 & 0.8652  \\
    attention\_ce\_mean & 0.8656 & 0.8643 & 0.8645 & 0.8671 & 0.8634  \\
    hidden\_mse         & 0.8637 & 0.8613 & 0.8494 & 0.8675 & 0.8636  \\
    mmd                 & 0.8574 & 0.8485 & 0.866  & 0.8536 & 0.8627  \\
    gram                & 0.8651 & 0.8648 & 0.8652 & 0.8585 & 0.863   \\
    cos                 & 0.8634 & 0.8533 & 0.8633 & 0.8598 & 0.8647  \\
    pkd                 & 0.8402 & 0.8384 & 0.8595 & 0.8519 & 0.865   \\
    query\_relation     & 0.862  & 0.8622 & 0.8611 & 0.8627 & 0.8663  \\
    key\_relation       & 0.8631 & 0.8612 & 0.8598 & 0.8624 & 0.8674  \\
    value\_relation     & 0.8615 & 0.861  & 0.8604 & 0.8632 & 0.8646  \\\midrule
    bert-tiny           & First  & Last   & Dilatation    & First-1 & Last-1   \\* \midrule
    attention\_mse\_sum & 0.7769 & 0.7822 & 0.6231 & 0.7797 & 0.8165  \\
    attention\_ce\_mean & 0.7813 & 0.7816 & 0.7871 & 0.6145 & 0.8167  \\
    hidden\_mse         & 0.7796 & 0.7848 & 0.7859 & 0.6546 & 0.8166  \\
    mmd                 & 0.7879 & 0.6161 & 0.6075 & 0.6266 & 0.8168  \\
    gram                & 0.7802 & 0.7758 & 0.7795 & 0.6325 & 0.8166  \\
    cos                 & 0.6664 & 0.7857 & 0.6735 & 0.6776 & 0.8163  \\
    pkd                 & 0.6745 & 0.6911 & 0.7814 & 0.6685 & 0.8156  \\
    query\_relation     & 0.7969 & 0.7969 & 0.8058 & 0.8065 & 0.8155  \\
    key\_relation       & 0.804  & 0.7969 & 0.7969 & 0.8065 & 0.8173  \\
    value\_relation     & 0.8065 & 0.797  & 0.7989 & 0.797  & 0.8166  \\\bottomrule
    \multicolumn{6}{c}{\textbf{MNLI-mm}}                              \\\midrule
    bert-small          & First  & Last   & Dilatation    & First-1 & Last-1   \\* \midrule
    attention\_mse\_sum & 0.7861 & 0.7811 & 0.787  & 0.7886 & 0.8008  \\
    attention\_ce\_mean & 0.788  & 0.7877 & 0.7916 & 0.79   & 0.8011  \\
    hidden\_mse         & 0.7764 & 0.776  & 0.779  & 0.7862 & 0.8003  \\
    mmd                 & 0.7895 & 0.7911 & 0.7866 & 0.7876 & 0.7998  \\
    gram                & 0.7867 & 0.7881 & 0.7881 & 0.79   & 0.8001  \\
    cos                 & 0.7679 & 0.7735 & 0.7833 & 0.7851 & 0.8014  \\
    pkd                 & 0.7483 & 0.7883 & 0.7936 & 0.7872 & 0.8098  \\
    query\_relation     & 0.7916 & 0.7917 & 0.7918 & 0.7918 & 0.7995  \\
    key\_relation       & 0.7926 & 0.7916 & 0.7894 & 0.7923 & 0.7983  \\
    value\_relation     & 0.7912 & 0.7927 & 0.7905 & 0.7922 & 0.8008  \\\midrule
    bert-mini           & First  & Last   & Dilatation    & First-1 & Last-1   \\* \midrule
    attention\_mse\_sum & 0.761  & 0.7457 & 0.7522 & 0.7717 & 0.7831  \\
    attention\_ce\_mean & 0.7722 & 0.774  & 0.7722 & 0.7736 & 0.7829  \\
    hidden\_mse         & 0.7476 & 0.7492 & 0.76   & 0.7674 & 0.7833  \\
    mmd                 & 0.7724 & 0.7686 & 0.773  & 0.7729 & 0.782   \\
    gram                & 0.7707 & 0.7653 & 0.7727 & 0.7723 & 0.7847  \\
    cos                 & 0.7388 & 0.7485 & 0.7459 & 0.7632 & 0.7859  \\
    pkd                 & 0.7294 & 0.7632 & 0.7645 & 0.7672 & 0.7928  \\
    query\_relation     & 0.7728 & 0.7749 & 0.7726 & 0.7736 & 0.7844  \\
    key\_relation       & 0.7735 & 0.7731 & 0.7733 & 0.7743 & 0.7833  \\
    value\_relation     & 0.7731 & 0.7728 & 0.7743 & 0.7732 & 0.7826  \\\midrule
    bert-tiny           & First  & Last   & Dilatation    & First-1 & Last-1   \\* \midrule
    attention\_mse\_sum & 0.7072 & 0.7013 & 0.702  & 0.7036 & 0.7181  \\
    attention\_ce\_mean & 0.702  & 0.7063 & 0.7035 & 0.7024 & 0.7191  \\
    hidden\_mse         & 0.6974 & 0.7035 & 0.6995 & 0.7007 & 0.7284  \\
    mmd                 & 0.7043 & 0.7063 & 0.704  & 0.7053 & 0.7287  \\
    gram                & 0.7041 & 0.7002 & 0.7005 & 0.7035 & 0.7175  \\
    cos                 & 0.6915 & 0.6928 & 0.6961 & 0.6988 & 0.7233  \\
    pkd                 & 0.5794 & 0.6989 & 0.7002 & 0.6969 & 0.7321  \\
    query\_relation     & 0.711  & 0.71   & 0.71   & 0.7112 & 0.7282  \\
    key\_relation       & 0.709  & 0.7088 & 0.7083 & 0.7104 & 0.7281  \\
    value\_relation     & 0.7097 & 0.7074 & 0.7087 & 0.7089 & 0.7276  \\\bottomrule
    \multicolumn{6}{c}{\textbf{MNLI-m}}                               \\\midrule
    bert-small          & First  & Last   & Dilatation    & First-1 & Last-1   \\* \midrule
    attention\_mse\_sum & 0.7943 & 0.7877 & 0.7893 & 0.7915 & 0.8047  \\
    attention\_ce\_mean & 0.7915 & 0.7917 & 0.7946 & 0.7947 & 0.7954  \\
    hidden\_mse         & 0.7853 & 0.7818 & 0.7873 & 0.7944 & 0.8004  \\
    mmd                 & 0.7911 & 0.7921 & 0.7887 & 0.7885 & 0.7991  \\
    gram                & 0.7949 & 0.7912 & 0.7959 & 0.7896 & 0.799   \\
    cos                 & 0.781  & 0.7824 & 0.787  & 0.7928 & 0.8013  \\
    pkd                 & 0.7686 & 0.7905 & 0.7947 & 0.7924 & 0.807   \\
    query\_relation     & 0.792  & 0.7926 & 0.7926 & 0.7926 & 0.793   \\
    key\_relation       & 0.7934 & 0.7929 & 0.791  & 0.7938 & 0.8011  \\
    value\_relation     & 0.7936 & 0.7933 & 0.7941 & 0.7917 & 0.7946  \\\midrule
    bert-mini           & First  & Last   & Dilatation    & First-1 & Last-1   \\* \midrule
    attention\_mse\_sum & 0.7606 & 0.7532 & 0.7555 & 0.7631 & 0.7785  \\
    attention\_ce\_mean & 0.7643 & 0.7661 & 0.7627 & 0.766  & 0.7787  \\
    hidden\_mse         & 0.7575 & 0.7555 & 0.761  & 0.7614 & 0.7783  \\
    mmd                 & 0.7655 & 0.7628 & 0.7624 & 0.7678 & 0.7788  \\
    gram                & 0.7619 & 0.7637 & 0.7669 & 0.7668 & 0.7763  \\
    cos                 & 0.7493 & 0.7511 & 0.7583 & 0.7578 & 0.7798  \\
    pkd                 & 0.7244 & 0.7576 & 0.7588 & 0.7602 & 0.7827  \\
    query\_relation     & 0.7694 & 0.7689 & 0.7698 & 0.7697 & 0.7744  \\
    key\_relation       & 0.7702 & 0.767  & 0.7694 & 0.7699 & 0.776   \\
    value\_relation     & 0.7691 & 0.7676 & 0.7665 & 0.7693 & 0.7753  \\\midrule
    bert-tiny           & First  & Last   & Dilatation    & First-1 & Last-1   \\* \midrule
    attention\_mse\_sum & 0.7025 & 0.6977 & 0.6977 & 0.7056 & 0.7172  \\
    attention\_ce\_mean & 0.7069 & 0.7028 & 0.7043 & 0.7038 & 0.7196  \\
    hidden\_mse         & 0.7028 & 0.7049 & 0.7033 & 0.7018 & 0.7252  \\
    mmd                 & 0.7083 & 0.7006 & 0.702  & 0.7043 & 0.726   \\
    gram                & 0.7035 & 0.7052 & 0.7042 & 0.7038 & 0.7158  \\
    cos                 & 0.6977 & 0.7018 & 0.6993 & 0.7016 & 0.7261  \\
    pkd                 & 0.6772 & 0.6968 & 0.6975 & 0.6997 & 0.7202  \\
    query\_relation     & 0.7074 & 0.7086 & 0.7075 & 0.7082 & 0.70456 \\
    key\_relation       & 0.7088 & 0.7087 & 0.7087 & 0.709  & 0.7242  \\
    value\_relation     & 0.709  & 0.708  & 0.7092 & 0.7106 & 0.7169  \\* \bottomrule
    \end{longtable}
\begin{longtable}[c]{@{}llllll@{}}
% % \caption{Single Match Experiments Results} 
% % \label{single_match}
%     \toprule
%     \multicolumn{6}{c}{\textbf{MRPC}}                                 \\* \midrule
%     \endFirsthead
%     %\bottomrule
%     \multicolumn{6}{c}%
%     {{\bfseries Table \thetable\ continued from previous page}} \\
%     \endhead
%     %
%     \bottomrule
%     \endfoot
%     %
%     \endLastfoot
    % \toprule
    % \multicolumn{6}{c}{\textbf{sst2}}                                                \\
    % \midrule bert-small           
% \begin{longtable}{@{}llllll@{}}
%     \caption{Double Match Experiments}
%     \label{double_match}
%     \toprule
%     \multicolumn{6}{c}{\textbf{mrpc}}                                                \\* \midrule
%     \endFirsthead
%     %
%     \multicolumn{6}{c}%
%     {{\bfseries Table \thetable\ continued from previous page}} \\
%     \endhead
%     %
%     \bottomrule
%     \endfoot
%     %
%     \endLastfoot
\begin{longtable}[c]{@{}llllll@{}}
% \caption{Double Match Experiments}
%     \label{double_match}
    \toprule
    \multicolumn{6}{c}{\textbf{MRPC}}                                 \\* \midrule
    \endfirsthead
    %\bottomrule
    \multicolumn{6}{c}%
    {{\bfseries Table \thetable\ continued from previous page}} \\
    \endhead
    \bottomrule
    \endfoot
    \endlastfoot
    \midrule bert-small                          & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.7696 & 0.7623 & 0.7525 & 0.7917 & 0.7941 \\
    attention\_ce\_mean,gram            & 0.8211 & 0.7966 & 0.8162 & 0.799  & 0.8088 \\
    attention\_ce\_mean,hidden\_mse     & 0.7525 & 0.75   & 0.7549 & 0.7794 & 0.7966 \\
    attention\_ce\_mean,key\_relation   & 0.7892 & 0.7696 & 0.7745 & 0.8137 & 0.7941 \\
    attention\_ce\_mean,mmd             & 0.7966 & 0.8235 & 0.8015 & 0.8039 & 0.7966 \\
    attention\_ce\_mean,pkd             & 0.7868 & 0.8309 & 0.8162 & 0.8088 & 0.8382 \\
    attention\_ce\_mean,query\_relation & 0.7941 & 0.7892 & 0.7819 & 0.8137 & 0.7966 \\
    \multirow{2}{*}{attention\_ce\_mean,value\_relation} & 0.8015 & 0.8088 & 0.8015 & 0.8211 & 0.8113 \\
                                        & 0.7721 & 0.7623 & 0.7672 & 0.7941 & 0.8186 \\
    attention\_mse\_sum,gram            & 0.799  & 0.7745 & 0.799  & 0.799  & 0.8113 \\
    attention\_mse\_sum,hidden\_mse     & 0.7574 & 0.7475 & 0.7647 & 0.7843 & 0.8162 \\
    attention\_mse\_sum,key\_relation   & 0.7917 & 0.7525 & 0.7794 & 0.799  & 0.799  \\
    attention\_mse\_sum,mmd             & 0.8039 & 0.8064 & 0.8088 & 0.799  & 0.8113 \\
    attention\_mse\_sum,pkd             & 0.7745 & 0.7721 & 0.8162 & 0.8137 & 0.8382 \\
    attention\_mse\_sum,query\_relation & 0.7966 & 0.7721 & 0.7843 & 0.799  & 0.8015 \\
    attention\_mse\_sum,value\_relation & 0.7917 & 0.7966 & 0.799  & 0.8088 & 0.8137 \\
    cos,key\_relation                   & 0.7696 & 0.75   & 0.7525 & 0.7966 & 0.777  \\
    cos,query\_relation                 & 0.7696 & 0.7549 & 0.75   & 0.799  & 0.7892 \\
    cos,value\_relation                 & 0.7574 & 0.75   & 0.7598 & 0.8015 & 0.7966 \\
    gram,key\_relation                  & 0.8039 & 0.7721 & 0.7672 & 0.8137 & 0.7892 \\
    gram,query\_relation                & 0.7917 & 0.7696 & 0.7794 & 0.799  & 0.7917 \\
    gram,value\_relation                & 0.8088 & 0.8064 & 0.826  & 0.8015 & 0.8137 \\
    hidden\_mse,key\_relation           & 0.75   & 0.7549 & 0.7598 & 0.7794 & 0.7843 \\
    hidden\_mse,query\_relation         & 0.7525 & 0.75   & 0.7647 & 0.7794 & 0.7917 \\
    hidden\_mse,value\_relation         & 0.7549 & 0.7549 & 0.7598 & 0.7892 & 0.8039 \\
    mmd,key\_relation                   & 0.8015 & 0.7721 & 0.7868 & 0.799  & 0.7966 \\
    mmd,query\_relation                 & 0.7941 & 0.7868 & 0.7868 & 0.799  & 0.7843 \\
    mmd,value\_relation                 & 0.8284 & 0.8088 & 0.799  & 0.799  & 0.8088 \\
    pkd,key\_relation                   & 0.777  & 0.7745 & 0.7794 & 0.8162 & 0.8088 \\
    pkd,query\_relation                 & 0.7721 & 0.777  & 0.7843 & 0.8088 & 0.8309 \\
    pkd,value\_relation                 & 0.7647 & 0.8211 & 0.8211 & 0.8088 & 0.8358 \\
    \midrule bert-mini                           & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.7623 & 0.7304 & 0.7451 & 0.8309 & 0.7745 \\
    attention\_ce\_mean,gram            & 0.8431 & 0.8186 & 0.8407 & 0.8211 & 0.8186 \\
    attention\_ce\_mean,hidden\_mse     & 0.75   & 0.7475 & 0.7475 & 0.8309 & 0.8088 \\
    attention\_ce\_mean,key\_relation   & 0.799  & 0.777  & 0.777  & 0.826  & 0.777  \\
    attention\_ce\_mean,mmd             & 0.8211 & 0.8162 & 0.8137 & 0.8211 & 0.8039 \\
    attention\_ce\_mean,pkd             & 0.6838 & 0.8162 & 0.777  & 0.8284 & 0.8137 \\
    attention\_ce\_mean,query\_relation & 0.7892 & 0.7745 & 0.7794 & 0.8162 & 0.7794 \\
    attention\_ce\_mean,value\_relation & 0.8039 & 0.8064 & 0.8137 & 0.8137 & 0.8088 \\
    attention\_mse\_sum,cos             & 0.7623 & 0.7157 & 0.7377 & 0.8235 & 0.7966 \\
    attention\_mse\_sum,gram            & 0.8064 & 0.7328 & 0.7549 & 0.8186 & 0.826  \\
    attention\_mse\_sum,hidden\_mse     & 0.7598 & 0.723  & 0.7475 & 0.8431 & 0.8211 \\
    attention\_mse\_sum,key\_relation   & 0.8088 & 0.7304 & 0.7426 & 0.8162 & 0.7966 \\
    attention\_mse\_sum,mmd             & 0.8113 & 0.7304 & 0.7353 & 0.8333 & 0.8235 \\
    attention\_mse\_sum,pkd             & 0.6838 & 0.7451 & 0.7574 & 0.8358 & 0.8137 \\
    attention\_mse\_sum,query\_relation & 0.8113 & 0.7304 & 0.7377 & 0.8333 & 0.7794 \\
    attention\_mse\_sum,value\_relation & 0.8039 & 0.7549 & 0.7574 & 0.8358 & 0.8235 \\
    cos,key\_relation                   & 0.7525 & 0.7353 & 0.7451 & 0.8235 & 0.7745 \\
    cos,query\_relation                 & 0.7525 & 0.7328 & 0.7525 & 0.826  & 0.7549 \\
    cos,value\_relation                 & 0.75   & 0.7377 & 0.7426 & 0.8309 & 0.777  \\
    gram,key\_relation                  & 0.8309 & 0.7696 & 0.7672 & 0.8211 & 0.777  \\
    gram,query\_relation                & 0.7966 & 0.7574 & 0.7745 & 0.826  & 0.7721 \\
    gram,value\_relation                & 0.8137 & 0.8064 & 0.8064 & 0.8235 & 0.8309 \\
    hidden\_mse,key\_relation           & 0.7426 & 0.7377 & 0.75   & 0.8235 & 0.7721 \\
    hidden\_mse,query\_relation         & 0.7451 & 0.7353 & 0.7402 & 0.8309 & 0.777  \\
    hidden\_mse,value\_relation         & 0.75   & 0.7426 & 0.7475 & 0.826  & 0.799  \\
    mmd,key\_relation                   & 0.8211 & 0.7574 & 0.7794 & 0.8235 & 0.7696 \\
    mmd,query\_relation                 & 0.8064 & 0.7696 & 0.7745 & 0.8186 & 0.7745 \\
    mmd,value\_relation                 & 0.8235 & 0.8186 & 0.8186 & 0.826  & 0.8162 \\
    pkd,key\_relation                   & 0.6838 & 0.7696 & 0.7745 & 0.8284 & 0.7868 \\
    pkd,query\_relation                 & 0.6863 & 0.7696 & 0.7672 & 0.8309 & 0.7941 \\
    pkd,value\_relation                 & 0.6863 & 0.8088 & 0.7917 & 0.8284 & 0.8113 \\
    \midrule bert-tiny                           & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.7353 & 0.7206 & 0.7108 & 0.7402 & 0.7059 \\
    attention\_ce\_mean,gram            & 0.7206 & 0.7328 & 0.7304 & 0.7304 & 0.723  \\
    attention\_ce\_mean,hidden\_mse     & 0.7353 & 0.7304 & 0.7255 & 0.7353 & 0.7206 \\
    attention\_ce\_mean,key\_relation   & 0.7279 & 0.7157 & 0.7206 & 0.723  & 0.7181 \\
    attention\_ce\_mean,mmd             & 0.7353 & 0.7451 & 0.7475 & 0.7426 & 0.7206 \\
    attention\_ce\_mean,pkd             & 0.6838 & 0.7475 & 0.7475 & 0.7598 & 0.7328 \\
    attention\_ce\_mean,query\_relation & 0.7255 & 0.7279 & 0.7206 & 0.7255 & 0.7279 \\
    attention\_ce\_mean,value\_relation & 0.7206 & 0.7377 & 0.7304 & 0.723  & 0.7377 \\
    attention\_mse\_sum,cos             & 0.7279 & 0.7206 & 0.7108 & 0.7426 & 0.723  \\
    attention\_mse\_sum,gram            & 0.7402 & 0.7255 & 0.7377 & 0.7279 & 0.7304 \\
    attention\_mse\_sum,hidden\_mse     & 0.7328 & 0.7206 & 0.7132 & 0.7353 & 0.7181 \\
    attention\_mse\_sum,key\_relation   & 0.7451 & 0.723  & 0.7279 & 0.7206 & 0.7328 \\
    attention\_mse\_sum,mmd             & 0.7475 & 0.7353 & 0.7377 & 0.7451 & 0.7304 \\
    attention\_mse\_sum,pkd             & 0.6838 & 0.75   & 0.7647 & 0.7574 & 0.7402 \\
    attention\_mse\_sum,query\_relation & 0.7353 & 0.7328 & 0.723  & 0.7206 & 0.7328 \\
    attention\_mse\_sum,value\_relation & 0.7353 & 0.7328 & 0.7328 & 0.723  & 0.7451 \\
    cos,key\_relation                   & 0.7353 & 0.7206 & 0.7181 & 0.7426 & 0.7206 \\
    cos,query\_relation                 & 0.7353 & 0.7157 & 0.7108 & 0.7402 & 0.7157 \\
    cos,value\_relation                 & 0.7279 & 0.723  & 0.7206 & 0.7402 & 0.723  \\
    gram,key\_relation                  & 0.723  & 0.7279 & 0.7255 & 0.7279 & 0.7206 \\
    gram,query\_relation                & 0.7279 & 0.7279 & 0.7279 & 0.7279 & 0.7206 \\
    gram,value\_relation                & 0.7255 & 0.7279 & 0.7255 & 0.7353 & 0.7304 \\
    hidden\_mse,key\_relation           & 0.7353 & 0.7304 & 0.7402 & 0.723  & 0.7206 \\
    hidden\_mse,query\_relation         & 0.7426 & 0.7304 & 0.7377 & 0.7255 & 0.7206 \\
    hidden\_mse,value\_relation         & 0.7279 & 0.7304 & 0.7255 & 0.723  & 0.7328 \\
    mmd,key\_relation                   & 0.7353 & 0.7574 & 0.7451 & 0.7353 & 0.7206 \\
    mmd,query\_relation                 & 0.7353 & 0.7525 & 0.7353 & 0.7304 & 0.7255 \\
    mmd,value\_relation                 & 0.7353 & 0.7525 & 0.7475 & 0.7451 & 0.7328 \\
    pkd,key\_relation                   & 0.6838 & 0.7525 & 0.7451 & 0.7574 & 0.7304 \\
    pkd,query\_relation                 & 0.6838 & 0.7475 & 0.7451 & 0.7549 & 0.7304 \\
    pkd,value\_relation                 & 0.6838 & 0.7426 & 0.7451 & 0.7598 & 0.7426 \\
    \toprule
    \multicolumn{6}{c}{\textbf{sst2}}                                                \\
    \midrule bert-small                          & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.8853 & 0.8888 & 0.8865 & 0.8899 & 0.8979 \\
    attention\_ce\_mean,gram            & 0.8956 & 0.8922 & 0.8922 & 0.8979 & 0.8922 \\
    attention\_ce\_mean,hidden\_mse     & 0.8876 & 0.8956 & 0.8968 & 0.8911 & 0.8968 \\
    attention\_ce\_mean,key\_relation   & 0.8956 & 0.8968 & 0.9014 & 0.8956 & 0.8979 \\
    attention\_ce\_mean,mmd             & 0.8922 & 0.8956 & 0.8888 & 0.8956 & 0.8945 \\
    attention\_ce\_mean,pkd             & 0.8739 & 0.8922 & 0.8922 & 0.8911 & 0.8945 \\
    attention\_ce\_mean,query\_relation & 0.9002 & 0.8876 & 0.8933 & 0.8979 & 0.8899 \\
    attention\_ce\_mean,value\_relation & 0.8979 & 0.8933 & 0.8968 & 0.8888 & 0.8991 \\
    attention\_mse\_sum,cos             & 0.8796 & 0.8899 & 0.9002 & 0.8933 & 0.8899 \\
    attention\_mse\_sum,gram            & 0.8956 & 0.9002 & 0.8956 & 0.8876 & 0.8968 \\
    attention\_mse\_sum,hidden\_mse     & 0.8865 & 0.8945 & 0.8956 & 0.8922 & 0.8979 \\
    attention\_mse\_sum,key\_relation   & 0.8979 & 0.8979 & 0.8865 & 0.8933 & 0.8979 \\
    attention\_mse\_sum,mmd             & 0.8991 & 0.8979 & 0.8956 & 0.8945 & 0.8911 \\
    attention\_mse\_sum,pkd             & 0.8796 & 0.8899 & 0.8876 & 0.8945 & 0.9002 \\
    attention\_mse\_sum,query\_relation & 0.8888 & 0.8956 & 0.8933 & 0.8865 & 0.8956 \\
    attention\_mse\_sum,value\_relation & 0.8899 & 0.8968 & 0.8945 & 0.8853 & 0.8922 \\
    cos,key\_relation                   & 0.883  & 0.8876 & 0.8888 & 0.8911 & 0.8911 \\
    cos,query\_relation                 & 0.8819 & 0.8899 & 0.8911 & 0.8945 & 0.8956 \\
    cos,value\_relation                 & 0.8876 & 0.8922 & 0.8888 & 0.9002 & 0.8933 \\
    gram,key\_relation                  & 0.8933 & 0.8933 & 0.8899 & 0.8865 & 0.8888 \\
    gram,query\_relation                & 0.8979 & 0.8979 & 0.8945 & 0.8853 & 0.8979 \\
    gram,value\_relation                & 0.8991 & 0.9014 & 0.8979 & 0.8911 & 0.8922 \\
    hidden\_mse,key\_relation           & 0.8899 & 0.8899 & 0.8865 & 0.8876 & 0.906  \\
    hidden\_mse,query\_relation         & 0.8956 & 0.8865 & 0.8876 & 0.8945 & 0.9037 \\
    hidden\_mse,value\_relation         & 0.8922 & 0.8945 & 0.8922 & 0.8979 & 0.9025 \\
    mmd,key\_relation                   & 0.8933 & 0.9002 & 0.8991 & 0.8865 & 0.8956 \\
    mmd,query\_relation                 & 0.8968 & 0.8979 & 0.8979 & 0.8968 & 0.8945 \\
    mmd,value\_relation                 & 0.8888 & 0.8911 & 0.8956 & 0.8979 & 0.8899 \\
    pkd,key\_relation                   & 0.8819 & 0.8888 & 0.8899 & 0.8911 & 0.8956 \\
    pkd,query\_relation                 & 0.8761 & 0.8865 & 0.8876 & 0.8888 & 0.8933 \\
    pkd,value\_relation                 & 0.883  & 0.8933 & 0.8899 & 0.8911 & 0.8979 \\
    \midrule bert-mini                           & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.8544 & 0.8452 & 0.8544 & 0.8704 & 0.8693 \\
    attention\_ce\_mean,gram            & 0.8761 & 0.8727 & 0.8727 & 0.8693 & 0.8693 \\
    attention\_ce\_mean,hidden\_mse     & 0.867  & 0.8635 & 0.8704 & 0.8693 & 0.8727 \\
    attention\_ce\_mean,key\_relation   & 0.8693 & 0.8727 & 0.867  & 0.867  & 0.8773 \\
    attention\_ce\_mean,mmd             & 0.867  & 0.8727 & 0.8693 & 0.8658 & 0.8704 \\
    attention\_ce\_mean,pkd             & 0.8314 & 0.8578 & 0.8704 & 0.8647 & 0.8704 \\
    attention\_ce\_mean,query\_relation & 0.8704 & 0.8727 & 0.8739 & 0.8739 & 0.8704 \\
    attention\_ce\_mean,value\_relation & 0.8693 & 0.8693 & 0.8727 & 0.8739 & 0.8658 \\
    attention\_mse\_sum,cos             & 0.8578 & 0.8463 & 0.844  & 0.8704 & 0.8704 \\
    attention\_mse\_sum,gram            & 0.8647 & 0.8761 & 0.8589 & 0.8704 & 0.8739 \\
    attention\_mse\_sum,hidden\_mse     & 0.8635 & 0.8567 & 0.8601 & 0.8704 & 0.8773 \\
    attention\_mse\_sum,key\_relation   & 0.867  & 0.8693 & 0.8658 & 0.8647 & 0.8739 \\
    attention\_mse\_sum,mmd             & 0.8635 & 0.875  & 0.8681 & 0.8658 & 0.8739 \\
    attention\_mse\_sum,pkd             & 0.8211 & 0.8452 & 0.8486 & 0.867  & 0.8716 \\
    attention\_mse\_sum,query\_relation & 0.8704 & 0.8796 & 0.867  & 0.8681 & 0.8693 \\
    attention\_mse\_sum,value\_relation & 0.8658 & 0.8693 & 0.8739 & 0.8681 & 0.867  \\
    cos,key\_relation                   & 0.8612 & 0.8555 & 0.8635 & 0.8681 & 0.867  \\
    cos,query\_relation                 & 0.8555 & 0.8532 & 0.8658 & 0.8693 & 0.8704 \\
    cos,value\_relation                 & 0.8578 & 0.8498 & 0.8567 & 0.8658 & 0.8716 \\
    gram,key\_relation                  & 0.8727 & 0.867  & 0.8773 & 0.8716 & 0.8693 \\
    gram,query\_relation                & 0.8739 & 0.8624 & 0.8727 & 0.8704 & 0.8693 \\
    gram,value\_relation                & 0.8716 & 0.8727 & 0.8853 & 0.8704 & 0.8647 \\
    hidden\_mse,key\_relation           & 0.867  & 0.8589 & 0.8624 & 0.8693 & 0.8739 \\
    hidden\_mse,query\_relation         & 0.867  & 0.8589 & 0.867  & 0.8704 & 0.8693 \\
    hidden\_mse,value\_relation         & 0.867  & 0.8567 & 0.8681 & 0.8681 & 0.8704 \\
    mmd,key\_relation                   & 0.8693 & 0.8681 & 0.8739 & 0.867  & 0.8693 \\
    mmd,query\_relation                 & 0.875  & 0.8773 & 0.8716 & 0.8693 & 0.8704 \\
    mmd,value\_relation                 & 0.8624 & 0.8681 & 0.8693 & 0.8761 & 0.867  \\
    pkd,key\_relation                   & 0.8349 & 0.8498 & 0.8612 & 0.8612 & 0.8693 \\
    pkd,query\_relation                 & 0.8337 & 0.8417 & 0.8589 & 0.8612 & 0.875  \\
    pkd,value\_relation                 & 0.8394 & 0.8624 & 0.8681 & 0.8635 & 0.8704 \\
    \midrule bert-tiny                           & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.8234 & 0.828  & 0.8314 & 0.8245 & 0.828  \\
    attention\_ce\_mean,gram            & 0.8234 & 0.8245 & 0.8234 & 0.8257 & 0.828  \\
    attention\_ce\_mean,hidden\_mse     & 0.8257 & 0.8268 & 0.828  & 0.8257 & 0.8257 \\
    attention\_ce\_mean,key\_relation   & 0.8234 & 0.8257 & 0.8234 & 0.8222 & 0.8245 \\
    attention\_ce\_mean,mmd             & 0.8257 & 0.8257 & 0.8245 & 0.8268 & 0.8245 \\
    attention\_ce\_mean,pkd             & 0.8291 & 0.8257 & 0.8326 & 0.8268 & 0.8326 \\
    attention\_ce\_mean,query\_relation & 0.8222 & 0.8234 & 0.8245 & 0.8245 & 0.8245 \\
    attention\_ce\_mean,value\_relation & 0.8234 & 0.8211 & 0.8211 & 0.8291 & 0.8257 \\
    attention\_mse\_sum,cos             & 0.8268 & 0.8291 & 0.8291 & 0.8211 & 0.8245 \\
    attention\_mse\_sum,gram            & 0.8268 & 0.8303 & 0.836  & 0.8257 & 0.8268 \\
    attention\_mse\_sum,hidden\_mse     & 0.8257 & 0.8257 & 0.828  & 0.8222 & 0.8268 \\
    attention\_mse\_sum,key\_relation   & 0.8245 & 0.8291 & 0.828  & 0.828  & 0.8234 \\
    attention\_mse\_sum,mmd             & 0.8291 & 0.8211 & 0.8245 & 0.8291 & 0.8245 \\
    attention\_mse\_sum,pkd             & 0.8211 & 0.8326 & 0.8314 & 0.8268 & 0.8303 \\
    attention\_mse\_sum,query\_relation & 0.8268 & 0.8245 & 0.8245 & 0.8245 & 0.8268 \\
    attention\_mse\_sum,value\_relation & 0.8245 & 0.828  & 0.8291 & 0.828  & 0.8257 \\
    cos,key\_relation                   & 0.8257 & 0.8268 & 0.8268 & 0.828  & 0.828  \\
    cos,query\_relation                 & 0.8245 & 0.8245 & 0.8268 & 0.828  & 0.8291 \\
    cos,value\_relation                 & 0.8245 & 0.828  & 0.8291 & 0.8234 & 0.8268 \\
    gram,key\_relation                  & 0.8245 & 0.8234 & 0.8268 & 0.8268 & 0.8268 \\
    gram,query\_relation                & 0.8303 & 0.8268 & 0.8245 & 0.8268 & 0.8245 \\
    gram,value\_relation                & 0.8268 & 0.8268 & 0.8222 & 0.828  & 0.828  \\
    hidden\_mse,key\_relation           & 0.8234 & 0.8291 & 0.8257 & 0.828  & 0.8245 \\
    hidden\_mse,query\_relation         & 0.8245 & 0.828  & 0.8268 & 0.8268 & 0.8291 \\
    hidden\_mse,value\_relation         & 0.828  & 0.8268 & 0.8268 & 0.828  & 0.828  \\
    mmd,key\_relation                   & 0.828  & 0.82   & 0.8234 & 0.8245 & 0.8268 \\
    mmd,query\_relation                 & 0.8257 & 0.8234 & 0.8257 & 0.8245 & 0.8257 \\
    mmd,value\_relation                 & 0.8222 & 0.8177 & 0.8211 & 0.8234 & 0.8234 \\
    pkd,key\_relation                   & 0.8268 & 0.8337 & 0.828  & 0.8268 & 0.8291 \\
    pkd,query\_relation                 & 0.8257 & 0.8314 & 0.828  & 0.828  & 0.8291 \\
    pkd,value\_relation                 & 0.8234 & 0.8326 & 0.8349 & 0.8234 & 0.836  \\
    \toprule
    \multicolumn{6}{c}{\textbf{qqp}}                                                 \\
    \midrule bert-small                          & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.8936 & 0.8995 & 0.8969 & 0.8946 & 0.8977 \\
    attention\_ce\_mean,gram            & 0.8916 & 0.8953 & 0.8925 & 0.8922 & 0.8925 \\
    attention\_ce\_mean,hidden\_mse     & 0.8946 & 0.8974 & 0.8993 & 0.8936 & 0.8968 \\
    attention\_ce\_mean,key\_relation   & 0.8956 & 0.8953 & 0.8957 & 0.8923 & 0.8925 \\
    attention\_ce\_mean,mmd             & 0.8956 & 0.8952 & 0.8955 & 0.893  & 0.8922 \\
    attention\_ce\_mean,pkd             & 0.8921 & 0.8989 & 0.899  & 0.8936 & 0.8952 \\
    attention\_ce\_mean,query\_relation & 0.8951 & 0.8956 & 0.8947 & 0.8951 & 0.8957 \\
    attention\_ce\_mean,value\_relation & 0.8915 & 0.8931 & 0.8907 & 0.8958 & 0.8932 \\
    attention\_mse\_sum,cos             & 0.8916 & 0.8956 & 0.8966 & 0.8951 & 0.8966 \\
    attention\_mse\_sum,gram            & 0.892  & 0.8964 & 0.894  & 0.8954 & 0.8952 \\
    attention\_mse\_sum,hidden\_mse     & 0.8923 & 0.896  & 0.8956 & 0.8953 & 0.8982 \\
    attention\_mse\_sum,key\_relation   & 0.8945 & 0.8897 & 0.8932 & 0.8922 & 0.8961 \\
    attention\_mse\_sum,mmd             & 0.8943 & 0.8932 & 0.8933 & 0.8929 & 0.8966 \\
    attention\_mse\_sum,pkd             & 0.8923 & 0.8978 & 0.8997 & 0.8921 & 0.8969 \\
    attention\_mse\_sum,query\_relation & 0.8924 & 0.8916 & 0.8919 & 0.8918 & 0.8955 \\
    attention\_mse\_sum,value\_relation & 0.8973 & 0.8919 & 0.8971 & 0.8912 & 0.8961 \\
    cos,key\_relation                   & 0.8937 & 0.8958 & 0.8972 & 0.8927 & 0.8987 \\
    cos,query\_relation                 & 0.8905 & 0.8968 & 0.899  & 0.8956 & 0.895  \\
    cos,value\_relation                 & 0.8922 & 0.8982 & 0.8969 & 0.8925 & 0.8937 \\
    gram,key\_relation                  & 0.8915 & 0.8949 & 0.8937 & 0.893  & 0.891  \\
    gram,query\_relation                & 0.8926 & 0.8942 & 0.8962 & 0.8918 & 0.893  \\
    gram,value\_relation                & 0.8938 & 0.8952 & 0.8935 & 0.8926 & 0.8928 \\
    hidden\_mse,key\_relation           & 0.8938 & 0.8976 & 0.8989 & 0.8918 & 0.8929 \\
    hidden\_mse,query\_relation         & 0.8941 & 0.8985 & 0.8991 & 0.8917 & 0.8937 \\
    hidden\_mse,value\_relation         & 0.8917 & 0.8979 & 0.8965 & 0.8921 & 0.8933 \\
    mmd,key\_relation                   & 0.8922 & 0.8923 & 0.8927 & 0.8914 & 0.8959 \\
    mmd,query\_relation                 & 0.8924 & 0.8926 & 0.8921 & 0.8928 & 0.8932 \\
    mmd,value\_relation                 & 0.8915 & 0.8932 & 0.8945 & 0.893  & 0.8926 \\
    pkd,key\_relation                   & 0.8914 & 0.8982 & 0.8987 & 0.8917 & 0.896  \\
    pkd,query\_relation                 & 0.8914 & 0.8978 & 0.9002 & 0.892  & 0.8948 \\
    pkd,value\_relation                 & 0.8939 & 0.8979 & 0.9005 & 0.8949 & 0.8959 \\
    \midrule bert-mini                           & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.8885 & 0.8938 & 0.8918 & 0.8904 & 0.8919 \\
    attention\_ce\_mean,gram            & 0.8867 & 0.8912 & 0.8923 & 0.8866 & 0.8868 \\
    attention\_ce\_mean,hidden\_mse     & 0.8879 & 0.8908 & 0.8917 & 0.8882 & 0.8913 \\
    attention\_ce\_mean,key\_relation   & 0.8904 & 0.8867 & 0.8888 & 0.8901 & 0.8886 \\
    attention\_ce\_mean,mmd             & 0.8888 & 0.8867 & 0.8869 & 0.8869 & 0.8888 \\
    attention\_ce\_mean,pkd             & 0.8867 & 0.8932 & 0.8968 & 0.887  & 0.8936 \\
    attention\_ce\_mean,query\_relation & 0.8886 & 0.8899 & 0.8895 & 0.8882 & 0.8893 \\
    attention\_ce\_mean,value\_relation & 0.8895 & 0.8908 & 0.887  & 0.8908 & 0.8873 \\
    attention\_mse\_sum,cos             & 0.8884 & 0.8901 & 0.8893 & 0.892  & 0.8913 \\
    attention\_mse\_sum,gram            & 0.8876 & 0.8897 & 0.8875 & 0.8903 & 0.8904 \\
    attention\_mse\_sum,hidden\_mse     & 0.8841 & 0.8888 & 0.891  & 0.8906 & 0.8888 \\
    attention\_mse\_sum,key\_relation   & 0.8862 & 0.8892 & 0.8859 & 0.8913 & 0.8909 \\
    attention\_mse\_sum,mmd             & 0.8885 & 0.8847 & 0.8859 & 0.8907 & 0.8877 \\
    attention\_mse\_sum,pkd             & 0.8864 & 0.8951 & 0.8949 & 0.8899 & 0.8932 \\
    attention\_mse\_sum,query\_relation & 0.8883 & 0.8855 & 0.886  & 0.8899 & 0.8887 \\
    attention\_mse\_sum,value\_relation & 0.8904 & 0.8881 & 0.8856 & 0.8893 & 0.8904 \\
    cos,key\_relation                   & 0.8867 & 0.892  & 0.8942 & 0.8909 & 0.8897 \\
    cos,query\_relation                 & 0.8848 & 0.892  & 0.8924 & 0.888  & 0.8891 \\
    cos,value\_relation                 & 0.8876 & 0.8898 & 0.8927 & 0.8892 & 0.8925 \\
    gram,key\_relation                  & 0.8904 & 0.8926 & 0.8906 & 0.8877 & 0.8878 \\
    gram,query\_relation                & 0.8881 & 0.8927 & 0.8898 & 0.8864 & 0.888  \\
    gram,value\_relation                & 0.8874 & 0.8911 & 0.8881 & 0.8858 & 0.8895 \\
    hidden\_mse,key\_relation           & 0.8909 & 0.8923 & 0.8952 & 0.887  & 0.8902 \\
    hidden\_mse,query\_relation         & 0.8886 & 0.8931 & 0.8952 & 0.8881 & 0.8891 \\
    hidden\_mse,value\_relation         & 0.8904 & 0.8922 & 0.8908 & 0.8882 & 0.8907 \\
    mmd,key\_relation                   & 0.8884 & 0.8899 & 0.8868 & 0.8906 & 0.8904 \\
    mmd,query\_relation                 & 0.8876 & 0.8904 & 0.8893 & 0.8874 & 0.8919 \\
    mmd,value\_relation                 & 0.8872 & 0.8892 & 0.8889 & 0.889  & 0.8877 \\
    pkd,key\_relation                   & 0.8876 & 0.8929 & 0.8943 & 0.8893 & 0.8915 \\
    pkd,query\_relation                 & 0.8856 & 0.8929 & 0.8949 & 0.8889 & 0.8917 \\
    pkd,value\_relation                 & 0.8847 & 0.8942 & 0.8956 & 0.8895 & 0.8926 \\
    \midrule bert-tiny                           & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.8645 & 0.8702 & 0.868  & 0.8688 & 0.8707 \\
    attention\_ce\_mean,gram            & 0.8701 & 0.8671 & 0.8695 & 0.8691 & 0.8695 \\
    attention\_ce\_mean,hidden\_mse     & 0.8691 & 0.8661 & 0.8681 & 0.8694 & 0.8722 \\
    attention\_ce\_mean,key\_relation   & 0.8724 & 0.8717 & 0.8718 & 0.8719 & 0.8694 \\
    attention\_ce\_mean,mmd             & 0.8707 & 0.8683 & 0.87   & 0.8712 & 0.8725 \\
    attention\_ce\_mean,pkd             & 0.8659 & 0.871  & 0.8706 & 0.8678 & 0.8733 \\
    attention\_ce\_mean,query\_relation & 0.869  & 0.8717 & 0.871  & 0.8676 & 0.8712 \\
    attention\_ce\_mean,value\_relation & 0.8689 & 0.8721 & 0.872  & 0.8707 & 0.8688 \\
    attention\_mse\_sum,cos             & 0.8653 & 0.864  & 0.8677 & 0.8704 & 0.8712 \\
    attention\_mse\_sum,gram            & 0.87   & 0.8697 & 0.8637 & 0.8721 & 0.8715 \\
    attention\_mse\_sum,hidden\_mse     & 0.8678 & 0.8616 & 0.865  & 0.8699 & 0.8713 \\
    attention\_mse\_sum,key\_relation   & 0.8699 & 0.869  & 0.8704 & 0.8718 & 0.8708 \\
    attention\_mse\_sum,mmd             & 0.8689 & 0.8637 & 0.8657 & 0.867  & 0.8705 \\
    attention\_mse\_sum,pkd             & 0.8686 & 0.8696 & 0.8724 & 0.869  & 0.8718 \\
    attention\_mse\_sum,query\_relation & 0.8692 & 0.8698 & 0.8675 & 0.8724 & 0.871  \\
    attention\_mse\_sum,value\_relation & 0.8708 & 0.8695 & 0.8684 & 0.8707 & 0.8665 \\
    cos,key\_relation                   & 0.8669 & 0.8691 & 0.8656 & 0.8679 & 0.8701 \\
    cos,query\_relation                 & 0.8659 & 0.8716 & 0.8648 & 0.8653 & 0.8698 \\
    cos,value\_relation                 & 0.8658 & 0.8682 & 0.8667 & 0.8711 & 0.8697 \\
    gram,key\_relation                  & 0.8692 & 0.8682 & 0.872  & 0.8695 & 0.869  \\
    gram,query\_relation                & 0.8681 & 0.8689 & 0.8681 & 0.8726 & 0.8699 \\
    gram,value\_relation                & 0.8696 & 0.8726 & 0.867  & 0.8683 & 0.87   \\
    hidden\_mse,key\_relation           & 0.8682 & 0.8673 & 0.8682 & 0.867  & 0.8705 \\
    hidden\_mse,query\_relation         & 0.8687 & 0.8687 & 0.8676 & 0.8681 & 0.8692 \\
    hidden\_mse,value\_relation         & 0.8693 & 0.8677 & 0.8629 & 0.8697 & 0.8711 \\
    mmd,key\_relation                   & 0.8706 & 0.871  & 0.8707 & 0.8681 & 0.8674 \\
    mmd,query\_relation                 & 0.8711 & 0.8726 & 0.8718 & 0.8727 & 0.8721 \\
    mmd,value\_relation                 & 0.8725 & 0.8736 & 0.8716 & 0.8734 & 0.8741 \\
    pkd,key\_relation                   & 0.8689 & 0.8687 & 0.8691 & 0.8697 & 0.8719 \\
    pkd,query\_relation                 & 0.8697 & 0.869  & 0.8682 & 0.8652 & 0.8715 \\
    pkd,value\_relation                 & 0.8692 & 0.8678 & 0.8684 & 0.8677 & 0.8723 \\
    \toprule
    \multicolumn{6}{c}{\textbf{qnli}}                                                \\
    \midrule bert-small                          & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.8521 & 0.8504 & 0.8574 & 0.8686 & 0.868  \\
    attention\_ce\_mean,gram            & 0.8677 & 0.857  & 0.864  & 0.8717 & 0.8711 \\
    attention\_ce\_mean,hidden\_mse     & 0.8554 & 0.8506 & 0.855  & 0.8667 & 0.8662 \\
    attention\_ce\_mean,key\_relation   & 0.872  & 0.8717 & 0.8666 & 0.8724 & 0.87   \\
    attention\_ce\_mean,mmd             & 0.8722 & 0.8656 & 0.8713 & 0.8722 & 0.87   \\
    attention\_ce\_mean,pkd             & 0.8272 & 0.8647 & 0.8627 & 0.8711 & 0.8682 \\
    attention\_ce\_mean,query\_relation & 0.8744 & 0.8699 & 0.8678 & 0.8719 & 0.8724 \\
    attention\_ce\_mean,value\_relation & 0.8704 & 0.8735 & 0.8752 & 0.8744 & 0.8706 \\
    attention\_mse\_sum,cos             & 0.849  & 0.8351 & 0.8534 & 0.8678 & 0.871  \\
    attention\_mse\_sum,gram            & 0.8602 & 0.8547 & 0.8708 & 0.8708 & 0.8739 \\
    attention\_mse\_sum,hidden\_mse     & 0.8492 & 0.8444 & 0.8512 & 0.8667 & 0.8735 \\
    attention\_mse\_sum,key\_relation   & 0.8666 & 0.8651 & 0.8682 & 0.8715 & 0.8742 \\
    attention\_mse\_sum,mmd             & 0.866  & 0.8592 & 0.8728 & 0.8726 & 0.8741 \\
    attention\_mse\_sum,pkd             & 0.8395 & 0.858  & 0.8603 & 0.8728 & 0.87   \\
    attention\_mse\_sum,query\_relation & 0.8724 & 0.8622 & 0.8717 & 0.8711 & 0.8735 \\
    attention\_mse\_sum,value\_relation & 0.8618 & 0.8678 & 0.8699 & 0.8722 & 0.8713 \\
    cos,key\_relation                   & 0.8508 & 0.8473 & 0.8554 & 0.8688 & 0.8655 \\
    cos,query\_relation                 & 0.8523 & 0.8528 & 0.8552 & 0.8678 & 0.8658 \\
    cos,value\_relation                 & 0.8499 & 0.8504 & 0.8558 & 0.87   & 0.8622 \\
    gram,key\_relation                  & 0.871  & 0.857  & 0.8684 & 0.8722 & 0.8691 \\
    gram,query\_relation                & 0.8689 & 0.8602 & 0.8651 & 0.8722 & 0.871  \\
    gram,value\_relation                & 0.8711 & 0.8569 & 0.8629 & 0.8761 & 0.8717 \\
    hidden\_mse,key\_relation           & 0.8525 & 0.8495 & 0.8563 & 0.8667 & 0.8689 \\
    hidden\_mse,query\_relation         & 0.8541 & 0.8526 & 0.8552 & 0.8673 & 0.8667 \\
    hidden\_mse,value\_relation         & 0.8528 & 0.8514 & 0.8536 & 0.8664 & 0.8656 \\
    mmd,key\_relation                   & 0.8702 & 0.8653 & 0.8726 & 0.875  & 0.8719 \\
    mmd,query\_relation                 & 0.8686 & 0.8653 & 0.8669 & 0.8717 & 0.8724 \\
    mmd,value\_relation                 & 0.87   & 0.8673 & 0.8695 & 0.8719 & 0.8691 \\
    pkd,key\_relation                   & 0.8312 & 0.8603 & 0.8629 & 0.8684 & 0.8671 \\
    pkd,query\_relation                 & 0.8318 & 0.8633 & 0.8634 & 0.8713 & 0.8653 \\
    pkd,value\_relation                 & 0.838  & 0.8625 & 0.8633 & 0.8706 & 0.8678 \\
    \midrule bert-mini                           & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.8349 & 0.8263 & 0.8351 & 0.844  & 0.8422 \\
    attention\_ce\_mean,gram            & 0.8439 & 0.8433 & 0.8406 & 0.8442 & 0.8455 \\
    attention\_ce\_mean,hidden\_mse     & 0.8367 & 0.8358 & 0.838  & 0.8444 & 0.8431 \\
    attention\_ce\_mean,key\_relation   & 0.8448 & 0.8402 & 0.8426 & 0.8439 & 0.8446 \\
    attention\_ce\_mean,mmd             & 0.8455 & 0.8455 & 0.8415 & 0.8437 & 0.8468 \\
    attention\_ce\_mean,pkd             & 0.8179 & 0.8426 & 0.8431 & 0.8407 & 0.8479 \\
    attention\_ce\_mean,query\_relation & 0.8486 & 0.8409 & 0.8411 & 0.8444 & 0.8428 \\
    attention\_ce\_mean,value\_relation & 0.845  & 0.8413 & 0.8418 & 0.8433 & 0.8439 \\
    attention\_mse\_sum,cos             & 0.8298 & 0.8188 & 0.8234 & 0.8409 & 0.8439 \\
    attention\_mse\_sum,gram            & 0.8382 & 0.8342 & 0.8356 & 0.8481 & 0.845  \\
    attention\_mse\_sum,hidden\_mse     & 0.8309 & 0.8272 & 0.8281 & 0.8462 & 0.8411 \\
    attention\_mse\_sum,key\_relation   & 0.8373 & 0.8391 & 0.8349 & 0.8435 & 0.8422 \\
    attention\_mse\_sum,mmd             & 0.8396 & 0.8342 & 0.8331 & 0.8435 & 0.8417 \\
    attention\_mse\_sum,pkd             & 0.8226 & 0.8384 & 0.842  & 0.84   & 0.8448 \\
    attention\_mse\_sum,query\_relation & 0.8417 & 0.8367 & 0.8378 & 0.8435 & 0.8424 \\
    attention\_mse\_sum,value\_relation & 0.8393 & 0.8365 & 0.8362 & 0.8422 & 0.8429 \\
    cos,key\_relation                   & 0.8371 & 0.8338 & 0.8384 & 0.8387 & 0.8431 \\
    cos,query\_relation                 & 0.8367 & 0.832  & 0.8365 & 0.8389 & 0.8415 \\
    cos,value\_relation                 & 0.8351 & 0.8321 & 0.8369 & 0.8387 & 0.8431 \\
    gram,key\_relation                  & 0.8424 & 0.8411 & 0.8413 & 0.8446 & 0.844  \\
    gram,query\_relation                & 0.8435 & 0.8389 & 0.8393 & 0.8439 & 0.8422 \\
    gram,value\_relation                & 0.8411 & 0.8406 & 0.8422 & 0.8457 & 0.845  \\
    hidden\_mse,key\_relation           & 0.8413 & 0.8353 & 0.8406 & 0.8387 & 0.8418 \\
    hidden\_mse,query\_relation         & 0.8411 & 0.8386 & 0.8437 & 0.8391 & 0.8411 \\
    hidden\_mse,value\_relation         & 0.838  & 0.838  & 0.8411 & 0.8387 & 0.8413 \\
    mmd,key\_relation                   & 0.842  & 0.84   & 0.8439 & 0.8444 & 0.8442 \\
    mmd,query\_relation                 & 0.8437 & 0.8429 & 0.8415 & 0.8437 & 0.8435 \\
    mmd,value\_relation                 & 0.8422 & 0.8413 & 0.8413 & 0.8426 & 0.8437 \\
    pkd,key\_relation                   & 0.8212 & 0.8415 & 0.8415 & 0.8413 & 0.8477 \\
    pkd,query\_relation                 & 0.8234 & 0.8437 & 0.8428 & 0.8418 & 0.8462 \\
    pkd,value\_relation                 & 0.8213 & 0.8426 & 0.8415 & 0.8429 & 0.847  \\
    \midrule bert-tiny                           & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.7829 & 0.7798 & 0.7809 & 0.7917 & 0.7899 \\
    attention\_ce\_mean,gram            & 0.7946 & 0.7889 & 0.7972 & 0.7954 & 0.7963 \\
    attention\_ce\_mean,hidden\_mse     & 0.7838 & 0.7818 & 0.7825 & 0.7895 & 0.7939 \\
    attention\_ce\_mean,key\_relation   & 0.7966 & 0.7959 & 0.7975 & 0.7964 & 0.7974 \\
    attention\_ce\_mean,mmd             & 0.7981 & 0.7924 & 0.7959 & 0.7959 & 0.7963 \\
    attention\_ce\_mean,pkd             & 0.7778 & 0.7911 & 0.7893 & 0.7866 & 0.7913 \\
    attention\_ce\_mean,query\_relation & 0.7981 & 0.7974 & 0.7968 & 0.799  & 0.7955 \\
    attention\_ce\_mean,value\_relation & 0.7952 & 0.7924 & 0.7941 & 0.7944 & 0.7946 \\
    attention\_mse\_sum,cos             & 0.7822 & 0.7811 & 0.7759 & 0.7853 & 0.7878 \\
    attention\_mse\_sum,gram            & 0.7959 & 0.7921 & 0.7939 & 0.793  & 0.7952 \\
    attention\_mse\_sum,hidden\_mse     & 0.7866 & 0.7833 & 0.7827 & 0.7866 & 0.791  \\
    attention\_mse\_sum,key\_relation   & 0.7943 & 0.7966 & 0.7952 & 0.7937 & 0.7946 \\
    attention\_mse\_sum,mmd             & 0.7974 & 0.791  & 0.7955 & 0.7941 & 0.7974 \\
    attention\_mse\_sum,pkd             & 0.7747 & 0.7932 & 0.788  & 0.7911 & 0.7932 \\
    attention\_mse\_sum,query\_relation & 0.7957 & 0.7955 & 0.7935 & 0.7948 & 0.7943 \\
    attention\_mse\_sum,value\_relation & 0.7913 & 0.7933 & 0.7922 & 0.793  & 0.7952 \\
    cos,key\_relation                   & 0.7844 & 0.782  & 0.7822 & 0.7908 & 0.7886 \\
    cos,query\_relation                 & 0.7844 & 0.7838 & 0.782  & 0.793  & 0.7871 \\
    cos,value\_relation                 & 0.7873 & 0.7814 & 0.7818 & 0.7886 & 0.7878 \\
    gram,key\_relation                  & 0.7983 & 0.7902 & 0.7957 & 0.7966 & 0.7957 \\
    gram,query\_relation                & 0.797  & 0.7924 & 0.7964 & 0.8005 & 0.7952 \\
    gram,value\_relation                & 0.7957 & 0.7884 & 0.7922 & 0.7966 & 0.7932 \\
    hidden\_mse,key\_relation           & 0.7895 & 0.7902 & 0.7913 & 0.7911 & 0.7917 \\
    hidden\_mse,query\_relation         & 0.7906 & 0.7849 & 0.7827 & 0.7937 & 0.7933 \\
    hidden\_mse,value\_relation         & 0.786  & 0.7864 & 0.7908 & 0.7893 & 0.79   \\
    mmd,key\_relation                   & 0.7979 & 0.7904 & 0.7977 & 0.7964 & 0.7972 \\
    mmd,query\_relation                 & 0.797  & 0.7944 & 0.7977 & 0.7977 & 0.7946 \\
    mmd,value\_relation                 & 0.7941 & 0.7932 & 0.7933 & 0.7948 & 0.795  \\
    pkd,key\_relation                   & 0.7838 & 0.7933 & 0.7911 & 0.7933 & 0.7919 \\
    pkd,query\_relation                 & 0.7849 & 0.7917 & 0.7904 & 0.7888 & 0.7922 \\
    pkd,value\_relation                 & 0.7811 & 0.7917 & 0.79   & 0.7926 & 0.7915 \\
    \toprule
    \multicolumn{6}{c}{\textbf{rte}}                                                 \\
    \midrule bert-small                          & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.5704 & 0.556  & 0.5523 & 0.6606 & 0.6534 \\
    attention\_ce\_mean,gram            & 0.6715 & 0.6715 & 0.6751 & 0.6895 & 0.6895 \\
    attention\_ce\_mean,hidden\_mse     & 0.5596 & 0.556  & 0.5596 & 0.6534 & 0.6354 \\
    attention\_ce\_mean,key\_relation   & 0.6534 & 0.6462 & 0.6498 & 0.6751 & 0.6534 \\
    attention\_ce\_mean,mmd             & 0.6643 & 0.657  & 0.6534 & 0.6859 & 0.6751 \\
    attention\_ce\_mean,pkd             & 0.5848 & 0.6245 & 0.6137 & 0.657  & 0.639  \\
    attention\_ce\_mean,query\_relation & 0.6751 & 0.6606 & 0.6498 & 0.6751 & 0.6643 \\
    attention\_ce\_mean,value\_relation & 0.6534 & 0.6606 & 0.6534 & 0.6643 & 0.6679 \\
    attention\_mse\_sum,cos             & 0.574  & 0.5487 & 0.5596 & 0.6606 & 0.6534 \\
    attention\_mse\_sum,gram            & 0.6534 & 0.639  & 0.6426 & 0.6751 & 0.6751 \\
    attention\_mse\_sum,hidden\_mse     & 0.5668 & 0.5523 & 0.5668 & 0.657  & 0.657  \\
    attention\_mse\_sum,key\_relation   & 0.657  & 0.6354 & 0.6354 & 0.6715 & 0.657  \\
    attention\_mse\_sum,mmd             & 0.6679 & 0.657  & 0.6606 & 0.6715 & 0.6715 \\
    attention\_mse\_sum,pkd             & 0.556  & 0.5921 & 0.6173 & 0.639  & 0.639  \\
    attention\_mse\_sum,query\_relation & 0.6679 & 0.6534 & 0.657  & 0.6751 & 0.6534 \\
    attention\_mse\_sum,value\_relation & 0.6462 & 0.6534 & 0.6498 & 0.6751 & 0.6606 \\
    cos,key\_relation                   & 0.574  & 0.5776 & 0.5668 & 0.6787 & 0.6426 \\
    cos,query\_relation                 & 0.5704 & 0.5596 & 0.5776 & 0.6643 & 0.6606 \\
    cos,value\_relation                 & 0.5668 & 0.5596 & 0.5632 & 0.6787 & 0.6354 \\
    gram,key\_relation                  & 0.657  & 0.6534 & 0.6606 & 0.6751 & 0.6715 \\
    gram,query\_relation                & 0.657  & 0.6643 & 0.6462 & 0.6751 & 0.657  \\
    gram,value\_relation                & 0.657  & 0.657  & 0.6643 & 0.6859 & 0.6679 \\
    hidden\_mse,key\_relation           & 0.5704 & 0.5704 & 0.574  & 0.6534 & 0.6426 \\
    hidden\_mse,query\_relation         & 0.574  & 0.574  & 0.574  & 0.6534 & 0.6751 \\
    hidden\_mse,value\_relation         & 0.5884 & 0.574  & 0.5776 & 0.6534 & 0.6426 \\
    mmd,key\_relation                   & 0.657  & 0.6354 & 0.6534 & 0.6895 & 0.6643 \\
    mmd,query\_relation                 & 0.6679 & 0.6462 & 0.6751 & 0.6643 & 0.6643 \\
    mmd,value\_relation                 & 0.6643 & 0.6679 & 0.6679 & 0.6859 & 0.6679 \\
    pkd,key\_relation                   & 0.5812 & 0.6029 & 0.6065 & 0.6534 & 0.6354 \\
    pkd,query\_relation                 & 0.5884 & 0.6173 & 0.6137 & 0.6498 & 0.6318 \\
    pkd,value\_relation                 & 0.5632 & 0.5993 & 0.6065 & 0.6354 & 0.6462 \\
    \midrule bert-mini                           & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.5884 & 0.5596 & 0.5704 & 0.6679 & 0.6065 \\
    attention\_ce\_mean,gram            & 0.6679 & 0.6534 & 0.6498 & 0.6787 & 0.6751 \\
    attention\_ce\_mean,hidden\_mse     & 0.5993 & 0.556  & 0.5596 & 0.657  & 0.6498 \\
    attention\_ce\_mean,key\_relation   & 0.6462 & 0.6209 & 0.6282 & 0.6787 & 0.639  \\
    attention\_ce\_mean,mmd             & 0.6462 & 0.6715 & 0.657  & 0.6751 & 0.6606 \\
    attention\_ce\_mean,pkd             & 0.5596 & 0.5884 & 0.6029 & 0.6534 & 0.6209 \\
    attention\_ce\_mean,query\_relation & 0.6426 & 0.6209 & 0.6354 & 0.6787 & 0.639  \\
    attention\_ce\_mean,value\_relation & 0.6426 & 0.6498 & 0.6426 & 0.6895 & 0.6606 \\
    attention\_mse\_sum,cos             & 0.5921 & 0.5415 & 0.5415 & 0.6426 & 0.6245 \\
    attention\_mse\_sum,gram            & 0.6245 & 0.6209 & 0.6245 & 0.6643 & 0.6643 \\
    attention\_mse\_sum,hidden\_mse     & 0.5632 & 0.5451 & 0.5848 & 0.6498 & 0.6426 \\
    attention\_mse\_sum,key\_relation   & 0.6282 & 0.6065 & 0.5812 & 0.6787 & 0.6462 \\
    attention\_mse\_sum,mmd             & 0.6462 & 0.6173 & 0.6137 & 0.6643 & 0.6534 \\
    attention\_mse\_sum,pkd             & 0.5523 & 0.6245 & 0.6137 & 0.6426 & 0.6282 \\
    attention\_mse\_sum,query\_relation & 0.6426 & 0.6137 & 0.5812 & 0.6751 & 0.6354 \\
    attention\_mse\_sum,value\_relation & 0.6318 & 0.6282 & 0.6209 & 0.6751 & 0.6534 \\
    cos,key\_relation                   & 0.5921 & 0.5596 & 0.5812 & 0.657  & 0.6173 \\
    cos,query\_relation                 & 0.5921 & 0.5523 & 0.5668 & 0.6498 & 0.6101 \\
    cos,value\_relation                 & 0.5848 & 0.574  & 0.5704 & 0.6462 & 0.6101 \\
    gram,key\_relation                  & 0.657  & 0.6245 & 0.6318 & 0.6787 & 0.639  \\
    gram,query\_relation                & 0.6679 & 0.639  & 0.6462 & 0.6787 & 0.6209 \\
    gram,value\_relation                & 0.6498 & 0.6426 & 0.6498 & 0.6787 & 0.6643 \\
    hidden\_mse,key\_relation           & 0.5884 & 0.5632 & 0.5776 & 0.6606 & 0.6354 \\
    hidden\_mse,query\_relation         & 0.5921 & 0.5596 & 0.5848 & 0.657  & 0.6173 \\
    hidden\_mse,value\_relation         & 0.5884 & 0.5884 & 0.5921 & 0.6715 & 0.6426 \\
    mmd,key\_relation                   & 0.6534 & 0.639  & 0.6426 & 0.6787 & 0.6318 \\
    mmd,query\_relation                 & 0.657  & 0.6462 & 0.6498 & 0.6715 & 0.6354 \\
    mmd,value\_relation                 & 0.6354 & 0.6534 & 0.657  & 0.6751 & 0.6643 \\
    pkd,key\_relation                   & 0.556  & 0.6029 & 0.639  & 0.6498 & 0.6354 \\
    pkd,query\_relation                 & 0.556  & 0.5993 & 0.6137 & 0.6534 & 0.6318 \\
    pkd,value\_relation                 & 0.556  & 0.6101 & 0.6065 & 0.6534 & 0.6209 \\
    \midrule bert-tiny                           & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.6282 & 0.5776 & 0.6173 & 0.6101 & 0.5776 \\
    attention\_ce\_mean,gram            & 0.6209 & 0.6137 & 0.6209 & 0.6101 & 0.6173 \\
    attention\_ce\_mean,hidden\_mse     & 0.5921 & 0.5921 & 0.5921 & 0.6137 & 0.5957 \\
    attention\_ce\_mean,key\_relation   & 0.6173 & 0.6173 & 0.6137 & 0.6173 & 0.6065 \\
    attention\_ce\_mean,mmd             & 0.6354 & 0.5993 & 0.6173 & 0.6282 & 0.6209 \\
    attention\_ce\_mean,pkd             & 0.5523 & 0.5921 & 0.5993 & 0.574  & 0.5957 \\
    attention\_ce\_mean,query\_relation & 0.6137 & 0.5957 & 0.5921 & 0.6173 & 0.5957 \\
    attention\_ce\_mean,value\_relation & 0.6209 & 0.6245 & 0.6318 & 0.6245 & 0.6245 \\
    attention\_mse\_sum,cos             & 0.5993 & 0.5596 & 0.5848 & 0.6209 & 0.5848 \\
    attention\_mse\_sum,gram            & 0.6101 & 0.6029 & 0.6245 & 0.6173 & 0.6065 \\
    attention\_mse\_sum,hidden\_mse     & 0.5993 & 0.5884 & 0.5921 & 0.6137 & 0.5921 \\
    attention\_mse\_sum,key\_relation   & 0.6137 & 0.6029 & 0.6101 & 0.6245 & 0.6065 \\
    attention\_mse\_sum,mmd             & 0.6354 & 0.6245 & 0.6245 & 0.6282 & 0.6065 \\
    attention\_mse\_sum,pkd             & 0.556  & 0.5921 & 0.5884 & 0.5812 & 0.5957 \\
    attention\_mse\_sum,query\_relation & 0.6173 & 0.6029 & 0.6101 & 0.6245 & 0.6029 \\
    attention\_mse\_sum,value\_relation & 0.6101 & 0.6029 & 0.6245 & 0.6137 & 0.6173 \\
    cos,key\_relation                   & 0.6173 & 0.5957 & 0.6173 & 0.6137 & 0.5812 \\
    cos,query\_relation                 & 0.6137 & 0.5848 & 0.6029 & 0.6173 & 0.5848 \\
    cos,value\_relation                 & 0.6173 & 0.5884 & 0.5884 & 0.6101 & 0.5776 \\
    gram,key\_relation                  & 0.6209 & 0.6245 & 0.6209 & 0.6282 & 0.5993 \\
    gram,query\_relation                & 0.6029 & 0.6029 & 0.5993 & 0.6245 & 0.5957 \\
    gram,value\_relation                & 0.6245 & 0.639  & 0.6245 & 0.6209 & 0.6245 \\
    hidden\_mse,key\_relation           & 0.5957 & 0.5812 & 0.5884 & 0.6137 & 0.5848 \\
    hidden\_mse,query\_relation         & 0.5921 & 0.5848 & 0.5921 & 0.6065 & 0.5812 \\
    hidden\_mse,value\_relation         & 0.6029 & 0.5993 & 0.5993 & 0.6173 & 0.5921 \\
    mmd,key\_relation                   & 0.6318 & 0.6101 & 0.6245 & 0.6318 & 0.6137 \\
    mmd,query\_relation                 & 0.6318 & 0.6065 & 0.6101 & 0.6318 & 0.6065 \\
    mmd,value\_relation                 & 0.6462 & 0.6101 & 0.6209 & 0.6354 & 0.6245 \\
    pkd,key\_relation                   & 0.5523 & 0.6029 & 0.6029 & 0.5812 & 0.5921 \\
    pkd,query\_relation                 & 0.5451 & 0.5993 & 0.5957 & 0.5848 & 0.5993 \\
    pkd,value\_relation                 & 0.5487 & 0.6065 & 0.5993 & 0.5704 & 0.5957 \\
    \toprule
    \multicolumn{6}{c}{\textbf{cola}}                                                \\
    \midrule bert-small                          & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.7181 & 0.7018 & 0.7133 & 0.7747 & 0.7728 \\
    attention\_ce\_mean,gram            & 0.7747 & 0.7804 & 0.7785 & 0.7747 & 0.7795 \\
    attention\_ce\_mean,hidden\_mse     & 0.7565 & 0.72   & 0.7402 & 0.7728 & 0.768  \\
    attention\_ce\_mean,key\_relation   & 0.7747 & 0.7613 & 0.767  & 0.7833 & 0.7728 \\
    attention\_ce\_mean,mmd             & 0.7804 & 0.7709 & 0.7689 & 0.7776 & 0.7747 \\
    attention\_ce\_mean,pkd             & 0.7143 & 0.7469 & 0.7296 & 0.7756 & 0.768  \\
    attention\_ce\_mean,query\_relation & 0.7747 & 0.7728 & 0.768  & 0.7747 & 0.7824 \\
    attention\_ce\_mean,value\_relation & 0.7785 & 0.7814 & 0.7814 & 0.7776 & 0.7756 \\
    attention\_mse\_sum,cos             & 0.7277 & 0.7124 & 0.7306 & 0.7766 & 0.7689 \\
    attention\_mse\_sum,gram            & 0.7737 & 0.767  & 0.7689 & 0.7766 & 0.7776 \\
    attention\_mse\_sum,hidden\_mse     & 0.7651 & 0.7287 & 0.7392 & 0.7737 & 0.7689 \\
    attention\_mse\_sum,key\_relation   & 0.7766 & 0.7641 & 0.7709 & 0.7747 & 0.7689 \\
    attention\_mse\_sum,mmd             & 0.7766 & 0.7718 & 0.7718 & 0.7804 & 0.7737 \\
    attention\_mse\_sum,pkd             & 0.7181 & 0.7344 & 0.743  & 0.7728 & 0.7709 \\
    attention\_mse\_sum,query\_relation & 0.7766 & 0.768  & 0.7737 & 0.7728 & 0.7766 \\
    attention\_mse\_sum,value\_relation & 0.7776 & 0.7574 & 0.7718 & 0.7766 & 0.7709 \\
    cos,key\_relation                   & 0.7296 & 0.7085 & 0.721  & 0.7737 & 0.7641 \\
    cos,query\_relation                 & 0.7354 & 0.7152 & 0.7191 & 0.7737 & 0.767  \\
    cos,value\_relation                 & 0.7191 & 0.7028 & 0.7162 & 0.7747 & 0.767  \\
    gram,key\_relation                  & 0.7747 & 0.7651 & 0.768  & 0.7756 & 0.7728 \\
    gram,query\_relation                & 0.7737 & 0.7718 & 0.7661 & 0.7766 & 0.7709 \\
    gram,value\_relation                & 0.7728 & 0.7766 & 0.7766 & 0.7747 & 0.7795 \\
    hidden\_mse,key\_relation           & 0.7584 & 0.72   & 0.7421 & 0.7766 & 0.767  \\
    hidden\_mse,query\_relation         & 0.7661 & 0.7296 & 0.743  & 0.7747 & 0.7718 \\
    hidden\_mse,value\_relation         & 0.7536 & 0.7152 & 0.7373 & 0.7718 & 0.7709 \\
    mmd,key\_relation                   & 0.7824 & 0.767  & 0.7709 & 0.7804 & 0.7709 \\
    mmd,query\_relation                 & 0.7756 & 0.7709 & 0.7814 & 0.7737 & 0.7737 \\
    mmd,value\_relation                 & 0.7728 & 0.7737 & 0.7766 & 0.7756 & 0.7804 \\
    pkd,key\_relation                   & 0.7076 & 0.7277 & 0.7306 & 0.7766 & 0.7661 \\
    pkd,query\_relation                 & 0.7114 & 0.7421 & 0.7315 & 0.7766 & 0.7689 \\
    pkd,value\_relation                 & 0.7306 & 0.7411 & 0.7344 & 0.7728 & 0.7728 \\
    \midrule bert-mini                           & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.698  & 0.6922 & 0.6951 & 0.7536 & 0.7239 \\
    attention\_ce\_mean,gram            & 0.7459 & 0.7469 & 0.7488 & 0.7517 & 0.7488 \\
    attention\_ce\_mean,hidden\_mse     & 0.7066 & 0.7037 & 0.7105 & 0.7469 & 0.743  \\
    attention\_ce\_mean,key\_relation   & 0.7421 & 0.7392 & 0.7536 & 0.7402 & 0.7383 \\
    attention\_ce\_mean,mmd             & 0.7421 & 0.7335 & 0.7392 & 0.7411 & 0.7507 \\
    attention\_ce\_mean,pkd             & 0.6913 & 0.697  & 0.6922 & 0.7469 & 0.7373 \\
    attention\_ce\_mean,query\_relation & 0.744  & 0.7459 & 0.744  & 0.7488 & 0.7498 \\
    attention\_ce\_mean,value\_relation & 0.7478 & 0.7478 & 0.7565 & 0.744  & 0.745  \\
    attention\_mse\_sum,cos             & 0.6913 & 0.6913 & 0.6932 & 0.7498 & 0.7267 \\
    attention\_mse\_sum,gram            & 0.7383 & 0.7028 & 0.697  & 0.7459 & 0.7421 \\
    attention\_mse\_sum,hidden\_mse     & 0.698  & 0.6942 & 0.6922 & 0.7507 & 0.7402 \\
    attention\_mse\_sum,key\_relation   & 0.7421 & 0.721  & 0.7066 & 0.7411 & 0.7402 \\
    attention\_mse\_sum,mmd             & 0.7306 & 0.7018 & 0.7085 & 0.745  & 0.745  \\
    attention\_mse\_sum,pkd             & 0.6913 & 0.6942 & 0.6922 & 0.7469 & 0.7354 \\
    attention\_mse\_sum,query\_relation & 0.7469 & 0.7191 & 0.7066 & 0.7421 & 0.7411 \\
    attention\_mse\_sum,value\_relation & 0.7459 & 0.7315 & 0.72   & 0.7402 & 0.7383 \\
    cos,key\_relation                   & 0.6932 & 0.6989 & 0.6999 & 0.7488 & 0.7172 \\
    cos,query\_relation                 & 0.6961 & 0.6942 & 0.6913 & 0.7584 & 0.7267 \\
    cos,value\_relation                 & 0.6989 & 0.6932 & 0.698  & 0.743  & 0.7277 \\
    gram,key\_relation                  & 0.745  & 0.7392 & 0.7478 & 0.745  & 0.7507 \\
    gram,query\_relation                & 0.745  & 0.7267 & 0.7383 & 0.745  & 0.7469 \\
    gram,value\_relation                & 0.7565 & 0.7421 & 0.7469 & 0.7488 & 0.743  \\
    hidden\_mse,key\_relation           & 0.7133 & 0.7018 & 0.7037 & 0.7478 & 0.7402 \\
    hidden\_mse,query\_relation         & 0.7066 & 0.697  & 0.6989 & 0.7478 & 0.7383 \\
    hidden\_mse,value\_relation         & 0.7009 & 0.7037 & 0.7028 & 0.7507 & 0.7402 \\
    mmd,key\_relation                   & 0.7478 & 0.7363 & 0.7383 & 0.7421 & 0.7459 \\
    mmd,query\_relation                 & 0.7507 & 0.7143 & 0.7335 & 0.743  & 0.7469 \\
    mmd,value\_relation                 & 0.7507 & 0.7277 & 0.7296 & 0.7411 & 0.7402 \\
    pkd,key\_relation                   & 0.6913 & 0.7018 & 0.697  & 0.7488 & 0.7315 \\
    pkd,query\_relation                 & 0.6932 & 0.6999 & 0.697  & 0.7402 & 0.7344 \\
    pkd,value\_relation                 & 0.697  & 0.7009 & 0.7057 & 0.743  & 0.7383 \\
    \midrule bert-tiny                           & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.6913 & 0.6913 & 0.6913 & 0.6913 & 0.6913 \\
    attention\_ce\_mean,gram            & 0.6932 & 0.6961 & 0.6932 & 0.6913 & 0.697  \\
    attention\_ce\_mean,hidden\_mse     & 0.6913 & 0.6913 & 0.6932 & 0.6913 & 0.6913 \\
    attention\_ce\_mean,key\_relation   & 0.6922 & 0.6913 & 0.6951 & 0.6989 & 0.6913 \\
    attention\_ce\_mean,mmd             & 0.697  & 0.6922 & 0.6922 & 0.6913 & 0.6942 \\
    attention\_ce\_mean,pkd             & 0.6913 & 0.6913 & 0.6922 & 0.6913 & 0.6913 \\
    attention\_ce\_mean,query\_relation & 0.6989 & 0.698  & 0.6951 & 0.6999 & 0.6942 \\
    attention\_ce\_mean,value\_relation & 0.6913 & 0.698  & 0.6942 & 0.697  & 0.6913 \\
    attention\_mse\_sum,cos             & 0.6942 & 0.6913 & 0.6913 & 0.6913 & 0.6913 \\
    attention\_mse\_sum,gram            & 0.6913 & 0.6913 & 0.6922 & 0.6913 & 0.6913 \\
    attention\_mse\_sum,hidden\_mse     & 0.6913 & 0.6932 & 0.6913 & 0.6922 & 0.6913 \\
    attention\_mse\_sum,key\_relation   & 0.6922 & 0.6913 & 0.6913 & 0.6961 & 0.6913 \\
    attention\_mse\_sum,mmd             & 0.6922 & 0.6913 & 0.6913 & 0.6913 & 0.6913 \\
    attention\_mse\_sum,pkd             & 0.6913 & 0.6913 & 0.6913 & 0.6913 & 0.6932 \\
    attention\_mse\_sum,query\_relation & 0.6913 & 0.6922 & 0.6913 & 0.6961 & 0.6913 \\
    attention\_mse\_sum,value\_relation & 0.6913 & 0.6913 & 0.6913 & 0.6913 & 0.6942 \\
    cos,key\_relation                   & 0.6913 & 0.6913 & 0.6913 & 0.6913 & 0.6913 \\
    cos,query\_relation                 & 0.6913 & 0.6913 & 0.6913 & 0.6913 & 0.6913 \\
    cos,value\_relation                 & 0.6913 & 0.6913 & 0.6913 & 0.6922 & 0.6913 \\
    gram,key\_relation                  & 0.6913 & 0.6913 & 0.6913 & 0.7028 & 0.6913 \\
    gram,query\_relation                & 0.6913 & 0.6922 & 0.6922 & 0.6951 & 0.6913 \\
    gram,value\_relation                & 0.6961 & 0.6951 & 0.6989 & 0.6913 & 0.697  \\
    hidden\_mse,key\_relation           & 0.6932 & 0.6913 & 0.6913 & 0.6913 & 0.6961 \\
    hidden\_mse,query\_relation         & 0.6913 & 0.6913 & 0.6961 & 0.6913 & 0.6913 \\
    hidden\_mse,value\_relation         & 0.6913 & 0.6913 & 0.6913 & 0.6913 & 0.6951 \\
    mmd,key\_relation                   & 0.6951 & 0.6951 & 0.6932 & 0.6951 & 0.6989 \\
    mmd,query\_relation                 & 0.6932 & 0.6913 & 0.6922 & 0.6913 & 0.6913 \\
    mmd,value\_relation                 & 0.6942 & 0.6932 & 0.6942 & 0.6913 & 0.6913 \\
    pkd,key\_relation                   & 0.6913 & 0.6951 & 0.6913 & 0.6913 & 0.6913 \\
    pkd,query\_relation                 & 0.6913 & 0.6951 & 0.6913 & 0.6913 & 0.6913 \\
    pkd,value\_relation                 & 0.6913 & 0.6913 & 0.6922 & 0.6913 & 0.6922 \\
    \toprule
    \multicolumn{6}{c}{\textbf{stsb}}                                                \\
    \midrule bert-small                          & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.8722 & 0.8715 & 0.8712 & 0.874  & 0.8721 \\
    attention\_ce\_mean,gram            & 0.8732 & 0.8717 & 0.8731 & 0.8724 & 0.8745 \\
    attention\_ce\_mean,hidden\_mse     & 0.8723 & 0.8703 & 0.8695 & 0.8736 & 0.872  \\
    attention\_ce\_mean,key\_relation   & 0.8748 & 0.8724 & 0.8721 & 0.8741 & 0.8735 \\
    attention\_ce\_mean,mmd             & 0.8721 & 0.8748 & 0.8737 & 0.8726 & 0.8736 \\
    attention\_ce\_mean,pkd             & 0.8665 & 0.869  & 0.8694 & 0.8727 & 0.8726 \\
    attention\_ce\_mean,query\_relation & 0.8722 & 0.8729 & 0.8731 & 0.8738 & 0.8721 \\
    attention\_ce\_mean,value\_relation & 0.8735 & 0.872  & 0.8737 & 0.8717 & 0.8735 \\
    attention\_mse\_sum,cos             & 0.87   & 0.8686 & 0.8695 & 0.8748 & 0.8739 \\
    attention\_mse\_sum,gram            & 0.8719 & 0.8745 & 0.8744 & 0.8745 & 0.8749 \\
    attention\_mse\_sum,hidden\_mse     & 0.8684 & 0.8703 & 0.8706 & 0.8724 & 0.8728 \\
    attention\_mse\_sum,key\_relation   & 0.8734 & 0.8732 & 0.875  & 0.8731 & 0.8737 \\
    attention\_mse\_sum,mmd             & 0.874  & 0.8726 & 0.872  & 0.873  & 0.8735 \\
    attention\_mse\_sum,pkd             & 0.8666 & 0.8686 & 0.8685 & 0.8706 & 0.8738 \\
    attention\_mse\_sum,query\_relation & 0.8722 & 0.8724 & 0.8734 & 0.8727 & 0.8749 \\
    attention\_mse\_sum,value\_relation & 0.8727 & 0.8727 & 0.8748 & 0.8732 & 0.8753 \\
    cos,key\_relation                   & 0.8727 & 0.87   & 0.87   & 0.8729 & 0.8708 \\
    cos,query\_relation                 & 0.8721 & 0.8697 & 0.8698 & 0.873  & 0.8718 \\
    cos,value\_relation                 & 0.8722 & 0.8704 & 0.8685 & 0.8751 & 0.8728 \\
    gram,key\_relation                  & 0.8732 & 0.8722 & 0.8712 & 0.8725 & 0.8754 \\
    gram,query\_relation                & 0.8728 & 0.8732 & 0.8723 & 0.8729 & 0.8724 \\
    gram,value\_relation                & 0.8727 & 0.8717 & 0.8729 & 0.873  & 0.8721 \\
    hidden\_mse,key\_relation           & 0.8716 & 0.8697 & 0.8695 & 0.8736 & 0.8717 \\
    hidden\_mse,query\_relation         & 0.8724 & 0.8718 & 0.8712 & 0.8751 & 0.8723 \\
    hidden\_mse,value\_relation         & 0.8707 & 0.8711 & 0.8707 & 0.8712 & 0.8726 \\
    mmd,key\_relation                   & 0.8742 & 0.8729 & 0.8736 & 0.8753 & 0.8745 \\
    mmd,query\_relation                 & 0.8721 & 0.8717 & 0.8723 & 0.8756 & 0.8734 \\
    mmd,value\_relation                 & 0.8733 & 0.8752 & 0.8731 & 0.8731 & 0.8741 \\
    pkd,key\_relation                   & 0.8672 & 0.8693 & 0.8677 & 0.8716 & 0.8733 \\
    pkd,query\_relation                 & 0.8678 & 0.8708 & 0.8684 & 0.8719 & 0.8742 \\
    pkd,value\_relation                 & 0.8664 & 0.8694 & 0.8689 & 0.8708 & 0.8742 \\
    \midrule bert-mini                           & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.8648 & 0.8541 & 0.8566 & 0.8661 & 0.8661 \\
    attention\_ce\_mean,gram            & 0.865  & 0.8646 & 0.8635 & 0.8624 & 0.8636 \\
    attention\_ce\_mean,hidden\_mse     & 0.8667 & 0.8605 & 0.8625 & 0.8648 & 0.8638 \\
    attention\_ce\_mean,key\_relation   & 0.8659 & 0.866  & 0.8652 & 0.8644 & 0.8643 \\
    attention\_ce\_mean,mmd             & 0.8652 & 0.8674 & 0.8672 & 0.8655 & 0.8634 \\
    attention\_ce\_mean,pkd             & 0.8568 & 0.8567 & 0.8549 & 0.8615 & 0.862  \\
    attention\_ce\_mean,query\_relation & 0.8652 & 0.8635 & 0.8655 & 0.8643 & 0.8645 \\
    attention\_ce\_mean,value\_relation & 0.8653 & 0.8654 & 0.8645 & 0.8657 & 0.8629 \\
    attention\_mse\_sum,cos             & 0.8649 & 0.8455 & 0.8436 & 0.8659 & 0.8661 \\
    attention\_mse\_sum,gram            & 0.8652 & 0.8525 & 0.86   & 0.8626 & 0.8665 \\
    attention\_mse\_sum,hidden\_mse     & 0.8654 & 0.8488 & 0.847  & 0.8651 & 0.8636 \\
    attention\_mse\_sum,key\_relation   & 0.8653 & 0.8618 & 0.8642 & 0.8653 & 0.8666 \\
    attention\_mse\_sum,mmd             & 0.8654 & 0.8626 & 0.8639 & 0.8656 & 0.8652 \\
    attention\_mse\_sum,pkd             & 0.8541 & 0.8534 & 0.8497 & 0.8621 & 0.8638 \\
    attention\_mse\_sum,query\_relation & 0.8662 & 0.8625 & 0.8635 & 0.8662 & 0.8639 \\
    attention\_mse\_sum,value\_relation & 0.8641 & 0.8573 & 0.8601 & 0.8623 & 0.864  \\
    cos,key\_relation                   & 0.8661 & 0.8533 & 0.857  & 0.8671 & 0.8651 \\
    cos,query\_relation                 & 0.8663 & 0.8534 & 0.856  & 0.8665 & 0.8655 \\
    cos,value\_relation                 & 0.8666 & 0.8577 & 0.8558 & 0.8647 & 0.8662 \\
    gram,key\_relation                  & 0.8636 & 0.864  & 0.8645 & 0.864  & 0.8666 \\
    gram,query\_relation                & 0.8662 & 0.8619 & 0.8646 & 0.8662 & 0.8654 \\
    gram,value\_relation                & 0.8646 & 0.8641 & 0.8645 & 0.8652 & 0.8638 \\
    hidden\_mse,key\_relation           & 0.8652 & 0.8643 & 0.8639 & 0.8667 & 0.8623 \\
    hidden\_mse,query\_relation         & 0.8653 & 0.8648 & 0.8673 & 0.8679 & 0.8612 \\
    hidden\_mse,value\_relation         & 0.8658 & 0.8633 & 0.8628 & 0.867  & 0.866  \\
    mmd,key\_relation                   & 0.8665 & 0.8705 & 0.8665 & 0.8636 & 0.8648 \\
    mmd,query\_relation                 & 0.8673 & 0.8673 & 0.8675 & 0.8661 & 0.8644 \\
    mmd,value\_relation                 & 0.8654 & 0.8667 & 0.866  & 0.8648 & 0.8626 \\
    pkd,key\_relation                   & 0.8568 & 0.8612 & 0.8568 & 0.8574 & 0.8638 \\
    pkd,query\_relation                 & 0.8559 & 0.8592 & 0.8555 & 0.8598 & 0.8643 \\
    pkd,value\_relation                 & 0.8556 & 0.8571 & 0.8555 & 0.8585 & 0.8624 \\
    \midrule bert-tiny                           & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.8178 & 0.8189 & 0.8154 & 0.8175 & 0.8166 \\
    attention\_ce\_mean,gram            & 0.8165 & 0.814  & 0.816  & 0.8168 & 0.8164 \\
    attention\_ce\_mean,hidden\_mse     & 0.8174 & 0.8175 & 0.8172 & 0.8171 & 0.8161 \\
    attention\_ce\_mean,key\_relation   & 0.8153 & 0.8157 & 0.8157 & 0.8167 & 0.8158 \\
    attention\_ce\_mean,mmd             & 0.8164 & 0.8163 & 0.8162 & 0.8166 & 0.8167 \\
    attention\_ce\_mean,pkd             & 0.817  & 0.8158 & 0.8148 & 0.8155 & 0.8156 \\
    attention\_ce\_mean,query\_relation & 0.8156 & 0.8155 & 0.8155 & 0.8149 & 0.8155 \\
    attention\_ce\_mean,value\_relation & 0.8155 & 0.8153 & 0.8153 & 0.8155 & 0.8157 \\
    attention\_mse\_sum,cos             & 0.8169 & 0.8155 & 0.8174 & 0.8171 & 0.8154 \\
    attention\_mse\_sum,gram            & 0.8172 & 0.8146 & 0.8173 & 0.8169 & 0.8161 \\
    attention\_mse\_sum,hidden\_mse     & 0.8173 & 0.8147 & 0.8142 & 0.8144 & 0.8156 \\
    attention\_mse\_sum,key\_relation   & 0.8155 & 0.8154 & 0.8155 & 0.8154 & 0.8156 \\
    attention\_mse\_sum,mmd             & 0.8168 & 0.8161 & 0.8145 & 0.8168 & 0.8165 \\
    attention\_mse\_sum,pkd             & 0.8154 & 0.814  & 0.8152 & 0.815  & 0.8159 \\
    attention\_mse\_sum,query\_relation & 0.817  & 0.8152 & 0.8151 & 0.817  & 0.8163 \\
    attention\_mse\_sum,value\_relation & 0.8169 & 0.816  & 0.8167 & 0.8167 & 0.8149 \\
    cos,key\_relation                   & 0.8174 & 0.8159 & 0.8184 & 0.8174 & 0.8168 \\
    cos,query\_relation                 & 0.8177 & 0.8156 & 0.8152 & 0.8175 & 0.8169 \\
    cos,value\_relation                 & 0.8178 & 0.8158 & 0.818  & 0.8173 & 0.8142 \\
    gram,key\_relation                  & 0.8167 & 0.8171 & 0.8151 & 0.8142 & 0.8154 \\
    gram,query\_relation                & 0.8154 & 0.8171 & 0.817  & 0.8168 & 0.817  \\
    gram,value\_relation                & 0.8158 & 0.816  & 0.8149 & 0.8153 & 0.8156 \\
    hidden\_mse,key\_relation           & 0.8154 & 0.8142 & 0.8164 & 0.8141 & 0.8143 \\
    hidden\_mse,query\_relation         & 0.8173 & 0.8143 & 0.8138 & 0.8167 & 0.8144 \\
    hidden\_mse,value\_relation         & 0.8138 & 0.8149 & 0.8148 & 0.8142 & 0.8148 \\
    mmd,key\_relation                   & 0.8164 & 0.8146 & 0.815  & 0.8147 & 0.8156 \\
    mmd,query\_relation                 & 0.8155 & 0.8145 & 0.8149 & 0.8152 & 0.8172 \\
    mmd,value\_relation                 & 0.8162 & 0.816  & 0.8142 & 0.8152 & 0.8152 \\
    pkd,key\_relation                   & 0.8129 & 0.8144 & 0.8128 & 0.8145 & 0.8164 \\
    pkd,query\_relation                 & 0.8163 & 0.8147 & 0.8132 & 0.8145 & 0.8169 \\
    pkd,value\_relation                 & 0.814  & 0.8141 & 0.8101 & 0.8144 & 0.8155 \\
    \toprule
    \multicolumn{6}{c}{\textbf{mnli\_mismatched}}                                    \\
    \midrule bert-small                          & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.7888 & 0.8099 & 0.8111 & 0.7968 & 0.8063 \\
    attention\_ce\_mean,gram            & 0.801  & 0.8037 & 0.8027 & 0.8017 & 0.8012 \\
    attention\_ce\_mean,hidden\_mse     & 0.79   & 0.8067 & 0.8094 & 0.7984 & 0.8018 \\
    attention\_ce\_mean,key\_relation   & 0.7988 & 0.7952 & 0.8034 & 0.803  & 0.7987 \\
    attention\_ce\_mean,mmd             & 0.7981 & 0.7992 & 0.804  & 0.7986 & 0.8016 \\
    attention\_ce\_mean,pkd             & 0.7855 & 0.8128 & 0.8164 & 0.8009 & 0.8063 \\
    attention\_ce\_mean,query\_relation & 0.8001 & 0.7988 & 0.7986 & 0.7988 & 0.8004 \\
    attention\_ce\_mean,value\_relation & 0.7971 & 0.7977 & 0.8003 & 0.7986 & 0.8007 \\
    attention\_mse\_sum,cos             & 0.7884 & 0.8082 & 0.8131 & 0.7972 & 0.8066 \\
    attention\_mse\_sum,gram            & 0.7977 & 0.8039 & 0.8013 & 0.799  & 0.8013 \\
    attention\_mse\_sum,hidden\_mse     & 0.7866 & 0.8056 & 0.8086 & 0.7981 & 0.8027 \\
    attention\_mse\_sum,key\_relation   & 0.7986 & 0.7924 & 0.7989 & 0.8032 & 0.8002 \\
    attention\_mse\_sum,mmd             & 0.7964 & 0.7974 & 0.7986 & 0.8036 & 0.8007 \\
    attention\_mse\_sum,pkd             & 0.7874 & 0.8094 & 0.8155 & 0.8    & 0.8076 \\
    attention\_mse\_sum,query\_relation & 0.7988 & 0.7914 & 0.7962 & 0.8001 & 0.8003 \\
    attention\_mse\_sum,value\_relation & 0.7987 & 0.7924 & 0.7994 & 0.8005 & 0.8009 \\
    cos,key\_relation                   & 0.7917 & 0.8118 & 0.8123 & 0.7981 & 0.8038 \\
    cos,query\_relation                 & 0.7922 & 0.8111 & 0.8119 & 0.7977 & 0.8044 \\
    cos,value\_relation                 & 0.7892 & 0.8108 & 0.8111 & 0.7988 & 0.8059 \\
    gram,key\_relation                  & 0.8007 & 0.7961 & 0.8024 & 0.8019 & 0.8011 \\
    gram,query\_relation                & 0.7972 & 0.7974 & 0.7995 & 0.8    & 0.7991 \\
    gram,value\_relation                & 0.799  & 0.8037 & 0.8002 & 0.8017 & 0.7986 \\
    hidden\_mse,key\_relation           & 0.7932 & 0.8053 & 0.8056 & 0.7999 & 0.8007 \\
    hidden\_mse,query\_relation         & 0.7935 & 0.8095 & 0.8069 & 0.8011 & 0.8009 \\
    hidden\_mse,value\_relation         & 0.7909 & 0.8067 & 0.8082 & 0.797  & 0.8016 \\
    mmd,key\_relation                   & 0.7971 & 0.7997 & 0.7976 & 0.8022 & 0.7991 \\
    mmd,query\_relation                 & 0.801  & 0.7975 & 0.7987 & 0.8036 & 0.8027 \\
    mmd,value\_relation                 & 0.7978 & 0.7986 & 0.7995 & 0.803  & 0.8005 \\
    pkd,key\_relation                   & 0.7869 & 0.8104 & 0.8116 & 0.8    & 0.8037 \\
    pkd,query\_relation                 & 0.7888 & 0.8081 & 0.8115 & 0.8032 & 0.8009 \\
    pkd,value\_relation                 & 0.7847 & 0.8103 & 0.8154 & 0.8002 & 0.8046 \\
    \midrule bert-mini                           & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.7754 & 0.792  & 0.7944 & 0.7846 & 0.7891 \\
    attention\_ce\_mean,gram            & 0.7874 & 0.7856 & 0.787  & 0.782  & 0.7836 \\
    attention\_ce\_mean,hidden\_mse     & 0.7803 & 0.7942 & 0.7894 & 0.7816 & 0.7823 \\
    attention\_ce\_mean,key\_relation   & 0.7819 & 0.7844 & 0.7839 & 0.7859 & 0.7807 \\
    attention\_ce\_mean,mmd             & 0.7852 & 0.7834 & 0.7845 & 0.7829 & 0.7854 \\
    attention\_ce\_mean,pkd             & 0.7697 & 0.7919 & 0.796  & 0.7841 & 0.7917 \\
    attention\_ce\_mean,query\_relation & 0.7853 & 0.7859 & 0.7857 & 0.7818 & 0.7819 \\
    attention\_ce\_mean,value\_relation & 0.7803 & 0.779  & 0.7821 & 0.783  & 0.7828 \\
    attention\_mse\_sum,cos             & 0.772  & 0.7789 & 0.7845 & 0.7826 & 0.7885 \\
    attention\_mse\_sum,gram            & 0.7788 & 0.7651 & 0.7714 & 0.7825 & 0.7861 \\
    attention\_mse\_sum,hidden\_mse     & 0.7755 & 0.7748 & 0.778  & 0.7828 & 0.7835 \\
    attention\_mse\_sum,key\_relation   & 0.7784 & 0.7664 & 0.7699 & 0.7812 & 0.7838 \\
    attention\_mse\_sum,mmd             & 0.7791 & 0.7646 & 0.7677 & 0.7813 & 0.7843 \\
    attention\_mse\_sum,pkd             & 0.7711 & 0.777  & 0.788  & 0.7833 & 0.792  \\
    attention\_mse\_sum,query\_relation & 0.7769 & 0.7591 & 0.7705 & 0.783  & 0.7848 \\
    attention\_mse\_sum,value\_relation & 0.7785 & 0.765  & 0.772  & 0.7817 & 0.7831 \\
    cos,key\_relation                   & 0.7792 & 0.792  & 0.7921 & 0.7822 & 0.7904 \\
    cos,query\_relation                 & 0.7771 & 0.7942 & 0.7882 & 0.7818 & 0.7867 \\
    cos,value\_relation                 & 0.7765 & 0.792  & 0.7937 & 0.7796 & 0.787  \\
    gram,key\_relation                  & 0.7817 & 0.7858 & 0.788  & 0.7828 & 0.7832 \\
    gram,query\_relation                & 0.7836 & 0.7852 & 0.7857 & 0.7836 & 0.7839 \\
    gram,value\_relation                & 0.7854 & 0.7859 & 0.7863 & 0.7825 & 0.7839 \\
    hidden\_mse,key\_relation           & 0.7797 & 0.7947 & 0.7879 & 0.7822 & 0.7854 \\
    hidden\_mse,query\_relation         & 0.7771 & 0.7952 & 0.7935 & 0.7831 & 0.7849 \\
    hidden\_mse,value\_relation         & 0.7796 & 0.7928 & 0.7889 & 0.7807 & 0.783  \\
    mmd,key\_relation                   & 0.7812 & 0.784  & 0.7847 & 0.7836 & 0.7809 \\
    mmd,query\_relation                 & 0.7851 & 0.7845 & 0.7845 & 0.7852 & 0.7869 \\
    mmd,value\_relation                 & 0.7818 & 0.7823 & 0.7824 & 0.7832 & 0.7835 \\
    pkd,key\_relation                   & 0.7694 & 0.7954 & 0.8001 & 0.7834 & 0.7892 \\
    pkd,query\_relation                 & 0.7704 & 0.7911 & 0.7971 & 0.7833 & 0.791  \\
    pkd,value\_relation                 & 0.7709 & 0.7957 & 0.7965 & 0.7846 & 0.7903 \\
    \midrule bert-tiny                           & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.7203 & 0.7337 & 0.7297 & 0.7281 & 0.7289 \\
    attention\_ce\_mean,gram            & 0.7289 & 0.7307 & 0.7286 & 0.7253 & 0.7301 \\
    attention\_ce\_mean,hidden\_mse     & 0.7294 & 0.7317 & 0.7328 & 0.7271 & 0.7285 \\
    attention\_ce\_mean,key\_relation   & 0.7298 & 0.7235 & 0.7279 & 0.7241 & 0.7257 \\
    attention\_ce\_mean,mmd             & 0.7256 & 0.7231 & 0.7312 & 0.728  & 0.729  \\
    attention\_ce\_mean,pkd             & 0.7174 & 0.7295 & 0.731  & 0.7264 & 0.727  \\
    attention\_ce\_mean,query\_relation & 0.7307 & 0.7252 & 0.7271 & 0.7295 & 0.7267 \\
    attention\_ce\_mean,value\_relation & 0.7227 & 0.7237 & 0.725  & 0.729  & 0.7229 \\
    attention\_mse\_sum,cos             & 0.7231 & 0.7155 & 0.7237 & 0.7315 & 0.7271 \\
    attention\_mse\_sum,gram            & 0.7227 & 0.7257 & 0.7279 & 0.7286 & 0.7255 \\
    attention\_mse\_sum,hidden\_mse     & 0.7259 & 0.7194 & 0.7258 & 0.723  & 0.7257 \\
    attention\_mse\_sum,key\_relation   & 0.7257 & 0.7272 & 0.7257 & 0.7252 & 0.7262 \\
    attention\_mse\_sum,mmd             & 0.7249 & 0.7242 & 0.7266 & 0.7251 & 0.7262 \\
    attention\_mse\_sum,pkd             & 0.7032 & 0.7319 & 0.73   & 0.7216 & 0.7262 \\
    attention\_mse\_sum,query\_relation & 0.7264 & 0.7269 & 0.7247 & 0.7245 & 0.7281 \\
    attention\_mse\_sum,value\_relation & 0.7269 & 0.7252 & 0.7233 & 0.7282 & 0.7282 \\
    cos,key\_relation                   & 0.7257 & 0.7304 & 0.7299 & 0.7259 & 0.7289 \\
    cos,query\_relation                 & 0.7224 & 0.7283 & 0.7307 & 0.7255 & 0.727  \\
    cos,value\_relation                 & 0.7215 & 0.7317 & 0.7286 & 0.7267 & 0.7301 \\
    gram,key\_relation                  & 0.7263 & 0.7259 & 0.7277 & 0.7303 & 0.7251 \\
    gram,query\_relation                & 0.7246 & 0.7249 & 0.7301 & 0.7309 & 0.7291 \\
    gram,value\_relation                & 0.7242 & 0.7277 & 0.7271 & 0.7293 & 0.728  \\
    hidden\_mse,key\_relation           & 0.7227 & 0.7238 & 0.7264 & 0.722  & 0.7253 \\
    hidden\_mse,query\_relation         & 0.7215 & 0.7321 & 0.7255 & 0.7206 & 0.7295 \\
    hidden\_mse,value\_relation         & 0.7273 & 0.7249 & 0.7257 & 0.7217 & 0.7262 \\
    mmd,key\_relation                   & 0.7257 & 0.7235 & 0.7225 & 0.728  & 0.7244 \\
    mmd,query\_relation                 & 0.7248 & 0.7231 & 0.729  & 0.726  & 0.7283 \\
    mmd,value\_relation                 & 0.725  & 0.7198 & 0.727  & 0.7242 & 0.7241 \\
    pkd,key\_relation                   & 0.7147 & 0.7303 & 0.7306 & 0.7213 & 0.7261 \\
    pkd,query\_relation                 & 0.7135 & 0.727  & 0.7253 & 0.7257 & 0.7313 \\
    pkd,value\_relation                 & 0.716  & 0.7275 & 0.7299 & 0.7216 & 0.731  \\
    \toprule
    \multicolumn{6}{c}{\textbf{mnli\_matched}}                                       \\
    \midrule bert-small                          & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.7985 & 0.8022 & 0.8039 & 0.7985 & 0.7984 \\
    attention\_ce\_mean,gram            & 0.8034 & 0.8049 & 0.8046 & 0.8021 & 0.8008 \\
    attention\_ce\_mean,hidden\_mse     & 0.7945 & 0.8015 & 0.8038 & 0.8022 & 0.7992 \\
    attention\_ce\_mean,key\_relation   & 0.8009 & 0.7987 & 0.7964 & 0.8016 & 0.7985 \\
    attention\_ce\_mean,mmd             & 0.8001 & 0.7987 & 0.7996 & 0.7988 & 0.8013 \\
    attention\_ce\_mean,pkd             & 0.7862 & 0.8071 & 0.8115 & 0.7989 & 0.807  \\
    attention\_ce\_mean,query\_relation & 0.8007 & 0.8017 & 0.798  & 0.8003 & 0.8005 \\
    attention\_ce\_mean,value\_relation & 0.7999 & 0.7992 & 0.8008 & 0.7999 & 0.8013 \\
    attention\_mse\_sum,cos             & 0.7911 & 0.8019 & 0.8038 & 0.7984 & 0.8041 \\
    attention\_mse\_sum,gram            & 0.7979 & 0.7978 & 0.8025 & 0.7982 & 0.8021 \\
    attention\_mse\_sum,hidden\_mse     & 0.7944 & 0.8015 & 0.8041 & 0.7981 & 0.802  \\
    attention\_mse\_sum,key\_relation   & 0.7995 & 0.7962 & 0.7987 & 0.799  & 0.8005 \\
    attention\_mse\_sum,mmd             & 0.8008 & 0.8004 & 0.7986 & 0.8011 & 0.8038 \\
    attention\_mse\_sum,pkd             & 0.7941 & 0.8072 & 0.8146 & 0.7958 & 0.8058 \\
    attention\_mse\_sum,query\_relation & 0.8019 & 0.7982 & 0.7992 & 0.8011 & 0.8014 \\
    attention\_mse\_sum,value\_relation & 0.7983 & 0.7964 & 0.7972 & 0.8019 & 0.7996 \\
    cos,key\_relation                   & 0.7933 & 0.8059 & 0.8063 & 0.7971 & 0.8011 \\
    cos,query\_relation                 & 0.794  & 0.8029 & 0.8051 & 0.7986 & 0.8018 \\
    cos,value\_relation                 & 0.7938 & 0.8034 & 0.8046 & 0.7962 & 0.7985 \\
    gram,key\_relation                  & 0.8037 & 0.8015 & 0.8024 & 0.8001 & 0.8005 \\
    gram,query\_relation                & 0.7993 & 0.8041 & 0.8034 & 0.8001 & 0.8005 \\
    gram,value\_relation                & 0.8033 & 0.7995 & 0.7992 & 0.8015 & 0.8008 \\
    hidden\_mse,key\_relation           & 0.7956 & 0.8035 & 0.8044 & 0.7975 & 0.7966 \\
    hidden\_mse,query\_relation         & 0.7969 & 0.8046 & 0.8048 & 0.8005 & 0.8031 \\
    hidden\_mse,value\_relation         & 0.7952 & 0.8011 & 0.8015 & 0.8008 & 0.7988 \\
    mmd,key\_relation                   & 0.7995 & 0.7996 & 0.8017 & 0.8006 & 0.7996 \\
    mmd,query\_relation                 & 0.7979 & 0.7986 & 0.7993 & 0.8005 & 0.802  \\
    mmd,value\_relation                 & 0.7996 & 0.8029 & 0.7998 & 0.7991 & 0.7998 \\
    pkd,key\_relation                   & 0.7945 & 0.8036 & 0.8111 & 0.7982 & 0.7999 \\
    pkd,query\_relation                 & 0.7893 & 0.8078 & 0.8106 & 0.7978 & 0.8058 \\
    pkd,value\_relation                 & 0.7912 & 0.8073 & 0.8138 & 0.7987 & 0.8055 \\
    \midrule bert-mini                           & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.7751 & 0.7826 & 0.7826 & 0.7749 & 0.7797 \\
    attention\_ce\_mean,gram            & 0.7745 & 0.7768 & 0.778  & 0.7751 & 0.7778 \\
    attention\_ce\_mean,hidden\_mse     & 0.7751 & 0.7792 & 0.7806 & 0.777  & 0.778  \\
    attention\_ce\_mean,key\_relation   & 0.7749 & 0.7722 & 0.7735 & 0.7775 & 0.7806 \\
    attention\_ce\_mean,mmd             & 0.7771 & 0.777  & 0.7773 & 0.7748 & 0.7744 \\
    attention\_ce\_mean,pkd             & 0.7701 & 0.7856 & 0.7861 & 0.78   & 0.7823 \\
    attention\_ce\_mean,query\_relation & 0.7773 & 0.7732 & 0.7742 & 0.7749 & 0.7806 \\
    attention\_ce\_mean,value\_relation & 0.777  & 0.7735 & 0.7766 & 0.7777 & 0.7747 \\
    attention\_mse\_sum,cos             & 0.7707 & 0.7738 & 0.7768 & 0.7763 & 0.7747 \\
    attention\_mse\_sum,gram            & 0.7768 & 0.7689 & 0.774  & 0.7779 & 0.7788 \\
    attention\_mse\_sum,hidden\_mse     & 0.7782 & 0.7688 & 0.7707 & 0.7761 & 0.7808 \\
    attention\_mse\_sum,key\_relation   & 0.7739 & 0.7689 & 0.7737 & 0.7803 & 0.7759 \\
    attention\_mse\_sum,mmd             & 0.7734 & 0.7717 & 0.7729 & 0.7781 & 0.7788 \\
    attention\_mse\_sum,pkd             & 0.765  & 0.7788 & 0.784  & 0.7776 & 0.7842 \\
    attention\_mse\_sum,query\_relation & 0.7768 & 0.7704 & 0.7737 & 0.7771 & 0.7768 \\
    attention\_mse\_sum,value\_relation & 0.7751 & 0.7675 & 0.7735 & 0.7783 & 0.7803 \\
    cos,key\_relation                   & 0.7737 & 0.7806 & 0.781  & 0.7753 & 0.7798 \\
    cos,query\_relation                 & 0.7734 & 0.78   & 0.7815 & 0.7767 & 0.7793 \\
    cos,value\_relation                 & 0.7751 & 0.781  & 0.78   & 0.7781 & 0.7789 \\
    gram,key\_relation                  & 0.7775 & 0.7762 & 0.7778 & 0.7777 & 0.7806 \\
    gram,query\_relation                & 0.7792 & 0.7766 & 0.7776 & 0.7753 & 0.7738 \\
    gram,value\_relation                & 0.7727 & 0.7786 & 0.7784 & 0.7765 & 0.7738 \\
    hidden\_mse,key\_relation           & 0.7743 & 0.7812 & 0.7823 & 0.7774 & 0.7799 \\
    hidden\_mse,query\_relation         & 0.7752 & 0.7797 & 0.7813 & 0.776  & 0.7762 \\
    hidden\_mse,value\_relation         & 0.7761 & 0.7817 & 0.7796 & 0.7766 & 0.7793 \\
    mmd,key\_relation                   & 0.7787 & 0.7782 & 0.7789 & 0.7758 & 0.7815 \\
    mmd,query\_relation                 & 0.7748 & 0.7735 & 0.7739 & 0.7752 & 0.7735 \\
    mmd,value\_relation                 & 0.7753 & 0.7745 & 0.7748 & 0.7745 & 0.7777 \\
    pkd,key\_relation                   & 0.7695 & 0.7862 & 0.7855 & 0.7795 & 0.7832 \\
    pkd,query\_relation                 & 0.7722 & 0.7859 & 0.7874 & 0.7764 & 0.7825 \\
    pkd,value\_relation                 & 0.7683 & 0.7879 & 0.7874 & 0.7758 & 0.7824 \\
    \midrule bert-tiny                           & First  & Last   & Dilatation    & First-1 & Last-1  \\
 \midrule     attention\_ce\_mean,cos             & 0.7223 & 0.7258 & 0.7237 & 0.7219 & 0.7239 \\
    attention\_ce\_mean,gram            & 0.7251 & 0.7259 & 0.7233 & 0.7253 & 0.7246 \\
    attention\_ce\_mean,hidden\_mse     & 0.7226 & 0.7252 & 0.7243 & 0.7236 & 0.7259 \\
    attention\_ce\_mean,key\_relation   & 0.7241 & 0.725  & 0.7257 & 0.7223 & 0.7248 \\
    attention\_ce\_mean,mmd             & 0.7246 & 0.7274 & 0.7266 & 0.7258 & 0.7242 \\
    attention\_ce\_mean,pkd             & 0.7117 & 0.7207 & 0.7261 & 0.72   & 0.7257 \\
    attention\_ce\_mean,query\_relation & 0.7235 & 0.7235 & 0.7232 & 0.7222 & 0.7236 \\
    attention\_ce\_mean,value\_relation & 0.7263 & 0.7226 & 0.7219 & 0.7238 & 0.7219 \\
    attention\_mse\_sum,cos             & 0.7214 & 0.7203 & 0.721  & 0.7199 & 0.7227 \\
    attention\_mse\_sum,gram            & 0.7233 & 0.7218 & 0.7194 & 0.7229 & 0.7231 \\
    attention\_mse\_sum,hidden\_mse     & 0.7201 & 0.7221 & 0.7211 & 0.722  & 0.7251 \\
    attention\_mse\_sum,key\_relation   & 0.7235 & 0.7213 & 0.7196 & 0.7237 & 0.721  \\
    attention\_mse\_sum,mmd             & 0.7236 & 0.721  & 0.7205 & 0.7239 & 0.7223 \\
    attention\_mse\_sum,pkd             & 0.7109 & 0.7214 & 0.725  & 0.7203 & 0.7231 \\
    attention\_mse\_sum,query\_relation & 0.7239 & 0.7213 & 0.7193 & 0.7226 & 0.7194 \\
    attention\_mse\_sum,value\_relation & 0.7232 & 0.7201 & 0.7195 & 0.7241 & 0.7228 \\
    cos,key\_relation                   & 0.7203 & 0.7256 & 0.7234 & 0.7225 & 0.724  \\
    cos,query\_relation                 & 0.7204 & 0.7251 & 0.7237 & 0.7238 & 0.726  \\
    cos,value\_relation                 & 0.7193 & 0.7254 & 0.7234 & 0.7212 & 0.7242 \\
    gram,key\_relation                  & 0.7246 & 0.7259 & 0.7231 & 0.7231 & 0.724  \\
    gram,query\_relation                & 0.7246 & 0.7246 & 0.7248 & 0.7219 & 0.7238 \\
    gram,value\_relation                & 0.7241 & 0.7208 & 0.7228 & 0.7266 & 0.7227 \\
    hidden\_mse,key\_relation           & 0.7211 & 0.7251 & 0.7225 & 0.7241 & 0.7273 \\
    hidden\_mse,query\_relation         & 0.722  & 0.7233 & 0.7238 & 0.7223 & 0.7265 \\
    hidden\_mse,value\_relation         & 0.722  & 0.7256 & 0.7221 & 0.7241 & 0.7228 \\
    mmd,key\_relation                   & 0.7245 & 0.7245 & 0.7231 & 0.7237 & 0.7245 \\
    mmd,query\_relation                 & 0.7243 & 0.726  & 0.7255 & 0.7235 & 0.7253 \\
    mmd,value\_relation                 & 0.7257 & 0.7217 & 0.7223 & 0.7234 & 0.7221 \\
    pkd,key\_relation                   & 0.7096 & 0.7213 & 0.7247 & 0.72   & 0.7257 \\
    pkd,query\_relation                 & 0.7099 & 0.723  & 0.7225 & 0.7219 & 0.7268 \\
    pkd,value\_relation                 & 0.7107 & 0.7206 & 0.7249 & 0.7201 & 0.7249 \\* \bottomrule
    \end{longtable}
\begin{tabular}{@{}llllllllll@{}}
\toprule
                                                                        & \#para (M) & SST-2 & STS-B & QQP   & MRPC  & RTE    & MNLI                                                  & QNLI  & average \\ \midrule
\begin{tabular}[c]{@{}l@{}} $\text{BERT}_\text{base}$\end{tabular}          & 109        & 0.923 & 0.88  & 0.909 & 0.877 & 0.725  & \begin{tabular}[c]{@{}l@{}}0.845\\ 0.848\end{tabular} & 0.915 & 0.8715  \\
\begin{tabular}[c]{@{}l@{}}Previous SOTA\\ (ELECTRA-small)\end{tabular} & 14         & 0.912 & 0.875 & 0.89  & 0.88  & 0.667  & \begin{tabular}[c]{@{}l@{}}0.813\\ 0.813\end{tabular} & 0.884 & 0.8513  \\
Ours  ($\text{BERT}_\text{mini}$)                                                                 & 11         & 0.91  & 0.873 & 0.903 & 0.874 & 0.7003 & \begin{tabular}[c]{@{}l@{}}0.797\\ 0.805\end{tabular} & 0.872 & 0.8554  \\ \bottomrule
\end{tabular}
\begin{longtable}{@{}llllll@{}}
    \caption{Weighted Single Match Experiments}
    \label{tab:single_weighted}\\ 
    \toprule
    \multicolumn{6}{c}{MRPC}                                       \\
    \endfirsthead
    \endhead
    \midrule bert-small          & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.8015 & 0.7868 & 0.8162 & 0.7966 & 0.8284 \\
    attention\_ce\_mean & 0.799  & 0.799  & 0.8088 & 0.799  & 0.799  \\
    hidden\_mse         & 0.75   & 0.7328 & 0.7377 & 0.7745 & 0.7892 \\
    mmd                 & 0.7966 & 0.8407 & 0.8407 & 0.8113 & 0.8235 \\
    gram                & 0.7843 & 0.7157 & 0.7402 & 0.826  & 0.8186 \\
    cos                 & 0.7696 & 0.7549 & 0.7574 & 0.7941 & 0.7941 \\
    pkd                 & 0.777  & 0.8211 & 0.8211 & 0.8162 & 0.8407 \\
    query\_relation     & 0.8137 & 0.7745 & 0.7794 & 0.826  & 0.8015 \\
    key\_relation       & 0.8431 & 0.75   & 0.777  & 0.8211 & 0.7819 \\
    value\_relation     & 0.8382 & 0.8039 & 0.826  & 0.8162 & 0.8456 \\
    \midrule bert-mini           & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.7892 & 0.723  & 0.7402 & 0.8333 & 0.8137 \\
    attention\_ce\_mean & 0.8211 & 0.8137 & 0.8235 & 0.826  & 0.8137 \\
    hidden\_mse         & 0.723  & 0.7108 & 0.7181 & 0.8015 & 0.777  \\
    mmd                 & 0.7647 & 0.8113 & 0.7892 & 0.826  & 0.799  \\
    gram                & 0.6863 & 0.7206 & 0.7157 & 0.8431 & 0.8113 \\
    cos                 & 0.7525 & 0.7402 & 0.7402 & 0.8309 & 0.7721 \\
    pkd                 & 0.6838 & 0.8186 & 0.7745 & 0.8309 & 0.8137 \\
    query\_relation     & 0.799  & 0.7794 & 0.777  & 0.8235 & 0.7819 \\
    key\_relation       & 0.8162 & 0.7623 & 0.777  & 0.8235 & 0.7819 \\
    value\_relation     & 0.8186 & 0.7892 & 0.799  & 0.826  & 0.8015 \\
    \midrule bert-tiny           & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.7426 & 0.7157 & 0.7279 & 0.7255 & 0.7475 \\
    attention\_ce\_mean & 0.7255 & 0.7279 & 0.7255 & 0.7328 & 0.7255 \\
    hidden\_mse         & 0.723  & 0.723  & 0.7255 & 0.7304 & 0.7157 \\
    mmd                 & 0.7353 & 0.723  & 0.7328 & 0.7377 & 0.7623 \\
    gram                & 0.7181 & 0.7059 & 0.7206 & 0.7157 & 0.7059 \\
    cos                 & 0.7328 & 0.7255 & 0.7181 & 0.7402 & 0.7181 \\
    pkd                 & 0.6838 & 0.7475 & 0.7451 & 0.7598 & 0.7328 \\
    query\_relation     & 0.7402 & 0.7549 & 0.75   & 0.7402 & 0.7672 \\
    key\_relation       & 0.7525 & 0.7623 & 0.7598 & 0.7377 & 0.7525 \\
    value\_relation     & 0.7353 & 0.7549 & 0.7475 & 0.7402 & 0.7549 \\
    \midrule \multicolumn{6}{c}{SST-2}                                       \\
    \midrule bert-small          & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.8933 & 0.8888 & 0.8922 & 0.8876 & 0.8911 \\
    attention\_ce\_mean & 0.8899 & 0.8899 & 0.8865 & 0.8888 & 0.8956 \\
    hidden\_mse         & 0.8761 & 0.8853 & 0.883  & 0.8922 & 0.8991 \\
    mmd                 & 0.8899 & 0.8979 & 0.9025 & 0.8933 & 0.906  \\
    gram                & 0.8807 & 0.8842 & 0.8956 & 0.8979 & 0.8991 \\
    cos                 & 0.8807 & 0.8899 & 0.8888 & 0.8899 & 0.8933 \\
    pkd                 & 0.8819 & 0.8933 & 0.8888 & 0.8865 & 0.8876 \\
    query\_relation     & 0.8922 & 0.8945 & 0.8922 & 0.8933 & 0.9002 \\
    key\_relation       & 0.8911 & 0.8876 & 0.8945 & 0.8865 & 0.8888 \\
    value\_relation     & 0.8876 & 0.8842 & 0.8853 & 0.8876 & 0.8796 \\
    \midrule bert-mini           & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.8693 & 0.8704 & 0.8555 & 0.8704 & 0.8727 \\
    attention\_ce\_mean & 0.8716 & 0.8681 & 0.8716 & 0.8716 & 0.875  \\
    hidden\_mse         & 0.8394 & 0.8509 & 0.8647 & 0.8819 & 0.875  \\
    mmd                 & 0.8658 & 0.8727 & 0.8635 & 0.8761 & 0.8819 \\
    gram                & 0.8601 & 0.8291 & 0.8555 & 0.8601 & 0.8819 \\
    cos                 & 0.8647 & 0.8612 & 0.8567 & 0.8693 & 0.8716 \\
    pkd                 & 0.8291 & 0.8704 & 0.8681 & 0.8635 & 0.8761 \\
    query\_relation     & 0.8716 & 0.8589 & 0.8727 & 0.8658 & 0.875  \\
    key\_relation       & 0.8704 & 0.8647 & 0.8681 & 0.8681 & 0.867  \\
    value\_relation     & 0.8716 & 0.875  & 0.8727 & 0.8761 & 0.8681 \\
    \midrule bert-tiny           & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.8257 & 0.8314 & 0.8349 & 0.8291 & 0.8291 \\
    attention\_ce\_mean & 0.828  & 0.828  & 0.828  & 0.8257 & 0.828  \\
    hidden\_mse         & 0.8291 & 0.8268 & 0.8291 & 0.8303 & 0.8337 \\
    mmd                 & 0.8257 & 0.8314 & 0.8257 & 0.8257 & 0.8291 \\
    gram                & 0.8268 & 0.8314 & 0.836  & 0.8326 & 0.8234 \\
    cos                 & 0.8257 & 0.8268 & 0.8303 & 0.8245 & 0.8291 \\
    pkd                 & 0.8188 & 0.8303 & 0.8326 & 0.8245 & 0.8349 \\
    query\_relation     & 0.828  & 0.8245 & 0.8291 & 0.828  & 0.8245 \\
    key\_relation       & 0.8326 & 0.828  & 0.8268 & 0.8337 & 0.828  \\
    value\_relation     & 0.8234 & 0.8245 & 0.8314 & 0.8257 & 0.8268 \\
    \midrule \multicolumn{6}{c}{QQP}                                       \\
    \midrule bert-small          & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.8932 & 0.8899 & 0.8937 & 0.8915 & 0.8953 \\
    attention\_ce\_mean & 0.8922 & 0.891  & 0.8918 & 0.8913 & 0.8929 \\
    hidden\_mse         & 0.8887 & 0.899  & 0.8982 & 0.8916 & 0.8961 \\
    mmd                 & 0.8925 & 0.8935 & 0.8951 & 0.8922 & 0.895  \\
    gram                & 0.8926 & 0.8972 & 0.8994 & 0.8914 & 0.8967 \\
    cos                 & 0.8918 & 0.8963 & 0.8965 & 0.893  & 0.8953 \\
    pkd                 & 0.8909 & 0.8971 & 0.8975 & 0.8922 & 0.8972 \\
    query\_relation     & 0.8755 & 0.8756 & 0.8758 & 0.8774 & 0.8801 \\
    key\_relation       & 0.8763 & 0.8811 & 0.8801 & 0.8756 & 0.8795 \\
    value\_relation     & 0.881  & 0.8765 & 0.8737 & 0.8787 & 0.8775 \\
    \midrule bert-mini           & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.8865 & 0.8768 & 0.882  & 0.8861 & 0.888  \\
    attention\_ce\_mean & 0.8881 & 0.8883 & 0.8855 & 0.8864 & 0.8897 \\
    hidden\_mse         & 0.8842 & 0.8893 & 0.8927 & 0.8886 & 0.8906 \\
    mmd                 & 0.8897 & 0.8825 & 0.892  & 0.8856 & 0.8918 \\
    gram                & 0.8888 & 0.8829 & 0.8949 & 0.8884 & 0.8923 \\
    cos                 & 0.8874 & 0.8921 & 0.8933 & 0.8881 & 0.8893 \\
    pkd                 & 0.8863 & 0.8939 & 0.8959 & 0.8886 & 0.8936 \\
    query\_relation     & 0.8742 & 0.8751 & 0.8749 & 0.8733 & 0.8743 \\
    key\_relation       & 0.8754 & 0.878  & 0.8763 & 0.8762 & 0.877  \\
    value\_relation     & 0.8775 & 0.8757 & 0.8752 & 0.8762 & 0.8743 \\
    \midrule bert-tiny           & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.8688 & 0.8651 & 0.8657 & 0.8684 & 0.8689 \\
    attention\_ce\_mean & 0.8699 & 0.8682 & 0.8687 & 0.8682 & 0.8699 \\
    hidden\_mse         & 0.8633 & 0.8666 & 0.8624 & 0.8656 & 0.871  \\
    mmd                 & 0.8657 & 0.8471 & 0.8633 & 0.8651 & 0.8684 \\
    gram                & 0.8662 & 0.8664 & 0.8712 & 0.8657 & 0.8734 \\
    cos                 & 0.8696 & 0.8694 & 0.8686 & 0.8681 & 0.8707 \\
    pkd                 & 0.869  & 0.8718 & 0.8698 & 0.8618 & 0.8687 \\
    query\_relation     & 0.8644 & 0.8618 & 0.8602 & 0.8619 & 0.8633 \\
    key\_relation       & 0.8597 & 0.8642 & 0.857  & 0.8612 & 0.8569 \\
    value\_relation     & 0.8619 & 0.8564 & 0.8588 & 0.864  & 0.8602 \\
    \midrule \multicolumn{6}{c}{QNLI}                                       \\
    \midrule bert-small          & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.8592 & 0.8627 & 0.8717 & 0.8722 & 0.8742 \\
    attention\_ce\_mean & 0.8728 & 0.8728 & 0.8704 & 0.8722 & 0.8704 \\
    hidden\_mse         & 0.8287 & 0.8256 & 0.842  & 0.8508 & 0.8612 \\
    mmd                 & 0.8583 & 0.8592 & 0.8634 & 0.8715 & 0.8744 \\
    gram                & 0.8514 & 0.8298 & 0.8426 & 0.8739 & 0.8741 \\
    cos                 & 0.8528 & 0.8528 & 0.8572 & 0.8693 & 0.864  \\
    pkd                 & 0.8298 & 0.8678 & 0.8605 & 0.8717 & 0.8651 \\
    query\_relation     & 0.8726 & 0.8689 & 0.8742 & 0.8719 & 0.8715 \\
    key\_relation       & 0.8691 & 0.864  & 0.8644 & 0.8686 & 0.8667 \\
    value\_relation     & 0.8662 & 0.8667 & 0.864  & 0.8684 & 0.8684 \\
    \midrule bert-mini           & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.8369 & 0.8272 & 0.8298 & 0.8455 & 0.8442 \\
    attention\_ce\_mean & 0.8437 & 0.844  & 0.844  & 0.8442 & 0.8439 \\
    hidden\_mse         & 0.8045 & 0.7884 & 0.8105 & 0.838  & 0.8391 \\
    mmd                 & 0.8356 & 0.816  & 0.8371 & 0.8422 & 0.8457 \\
    gram                & 0.831  & 0.6447 & 0.8133 & 0.8446 & 0.844  \\
    cos                 & 0.8334 & 0.827  & 0.8354 & 0.8387 & 0.8426 \\
    pkd                 & 0.8195 & 0.8428 & 0.8439 & 0.8418 & 0.8473 \\
    query\_relation     & 0.8473 & 0.8437 & 0.8444 & 0.8475 & 0.8477 \\
    key\_relation       & 0.8448 & 0.8424 & 0.8402 & 0.8459 & 0.845  \\
    value\_relation     & 0.8459 & 0.8387 & 0.8386 & 0.8424 & 0.8418 \\
    \midrule bert-tiny           & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.7932 & 0.7924 & 0.7877 & 0.7915 & 0.7946 \\
    attention\_ce\_mean & 0.7968 & 0.7977 & 0.797  & 0.7966 & 0.797  \\
    hidden\_mse         & 0.7728 & 0.7712 & 0.7712 & 0.7877 & 0.7825 \\
    mmd                 & 0.7871 & 0.78   & 0.7867 & 0.791  & 0.7917 \\
    gram                & 0.7752 & 0.7593 & 0.7748 & 0.7922 & 0.7899 \\
    cos                 & 0.7833 & 0.7811 & 0.7816 & 0.7913 & 0.791  \\
    pkd                 & 0.7791 & 0.79   & 0.7899 & 0.7941 & 0.7904 \\
    query\_relation     & 0.8089 & 0.8076 & 0.8083 & 0.8089 & 0.8098 \\
    key\_relation       & 0.8062 & 0.7988 & 0.7977 & 0.8069 & 0.8018 \\
    value\_relation     & 0.8052 & 0.7985 & 0.801  & 0.804  & 0.8025 \\
    \midrule \multicolumn{6}{c}{RTE}                                       \\
    \midrule bert-small          & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.639  & 0.6065 & 0.5957 & 0.6751 & 0.6643 \\
    attention\_ce\_mean & 0.6787 & 0.6787 & 0.6751 & 0.6787 & 0.6823 \\
    hidden\_mse         & 0.5451 & 0.5596 & 0.556  & 0.6245 & 0.6354 \\
    mmd                 & 0.6173 & 0.6245 & 0.6245 & 0.6643 & 0.6498 \\
    gram                & 0.5921 & 0.5596 & 0.574  & 0.6643 & 0.6643 \\
    cos                 & 0.5632 & 0.5668 & 0.556  & 0.6787 & 0.6354 \\
    pkd                 & 0.5776 & 0.6209 & 0.6065 & 0.6462 & 0.6426 \\
    query\_relation     & 0.6751 & 0.6462 & 0.6534 & 0.6643 & 0.6498 \\
    key\_relation       & 0.6498 & 0.6282 & 0.6137 & 0.6715 & 0.657  \\
    value\_relation     & 0.639  & 0.6823 & 0.6859 & 0.6606 & 0.6751 \\
    \midrule bert-mini           & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.6282 & 0.5632 & 0.5921 & 0.657  & 0.6534 \\
    attention\_ce\_mean & 0.6679 & 0.6679 & 0.6643 & 0.6787 & 0.6787 \\
    hidden\_mse         & 0.5776 & 0.5632 & 0.556  & 0.6462 & 0.6209 \\
    mmd                 & 0.6282 & 0.6354 & 0.6462 & 0.6498 & 0.6282 \\
    gram                & 0.574  & 0.5415 & 0.5596 & 0.6895 & 0.6354 \\
    cos                 & 0.5884 & 0.5632 & 0.5668 & 0.6679 & 0.6209 \\
    pkd                 & 0.5632 & 0.5921 & 0.5993 & 0.657  & 0.6245 \\
    query\_relation     & 0.6462 & 0.639  & 0.6426 & 0.6679 & 0.6354 \\
    key\_relation       & 0.6534 & 0.6282 & 0.639  & 0.6679 & 0.6173 \\
    value\_relation     & 0.6462 & 0.6354 & 0.6282 & 0.6498 & 0.6498 \\
    \midrule bert-tiny           & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.6101 & 0.6137 & 0.6065 & 0.6282 & 0.5957 \\
    attention\_ce\_mean & 0.6318 & 0.6209 & 0.6137 & 0.6173 & 0.6209 \\
    hidden\_mse         & 0.5921 & 0.5812 & 0.5812 & 0.6101 & 0.5957 \\
    mmd                 & 0.6101 & 0.6173 & 0.6029 & 0.6173 & 0.639  \\
    gram                & 0.5812 & 0.5704 & 0.5812 & 0.6137 & 0.5848 \\
    cos                 & 0.6065 & 0.5884 & 0.6065 & 0.6101 & 0.5884 \\
    pkd                 & 0.5451 & 0.5993 & 0.5957 & 0.574  & 0.5993 \\
    query\_relation     & 0.6354 & 0.6101 & 0.6029 & 0.6282 & 0.6029 \\
    key\_relation       & 0.6426 & 0.6245 & 0.6173 & 0.6209 & 0.6245 \\
    value\_relation     & 0.6245 & 0.6029 & 0.5921 & 0.6426 & 0.6065 \\
    \midrule \multicolumn{6}{c}{CoLA}                                       \\
    \midrule bert-small          & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.7747 & 0.7574 & 0.7747 & 0.7747 & 0.7737 \\
    attention\_ce\_mean & 0.7766 & 0.7747 & 0.7776 & 0.7766 & 0.7728 \\
    hidden\_mse         & 0.697  & 0.6961 & 0.6961 & 0.7824 & 0.7584 \\
    mmd                 & 0.745  & 0.7459 & 0.767  & 0.7795 & 0.767  \\
    gram                & 0.7306 & 0.7018 & 0.7114 & 0.7689 & 0.7728 \\
    cos                 & 0.7181 & 0.7114 & 0.7133 & 0.7776 & 0.7718 \\
    pkd                 & 0.7095 & 0.7373 & 0.7277 & 0.7709 & 0.768  \\
    query\_relation     & 0.7766 & 0.7699 & 0.7689 & 0.7785 & 0.7747 \\
    key\_relation       & 0.7709 & 0.7603 & 0.7709 & 0.7824 & 0.7603 \\
    value\_relation     & 0.7776 & 0.7756 & 0.7689 & 0.7814 & 0.7689 \\
    \midrule bert-mini           & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.6922 & 0.697  & 0.7057 & 0.7469 & 0.7335 \\
    attention\_ce\_mean & 0.745  & 0.7421 & 0.7469 & 0.7478 & 0.743  \\
    hidden\_mse         & 0.6932 & 0.6961 & 0.6951 & 0.7344 & 0.7229 \\
    mmd                 & 0.6942 & 0.7152 & 0.7162 & 0.7517 & 0.7354 \\
    gram                & 0.6942 & 0.6913 & 0.6913 & 0.745  & 0.7344 \\
    cos                 & 0.6932 & 0.6942 & 0.698  & 0.7478 & 0.7181 \\
    pkd                 & 0.6913 & 0.6999 & 0.6942 & 0.7392 & 0.7335 \\
    query\_relation     & 0.7555 & 0.7325 & 0.7488 & 0.7555 & 0.743  \\
    key\_relation       & 0.7507 & 0.7277 & 0.7507 & 0.7565 & 0.7421 \\
    value\_relation     & 0.7593 & 0.7411 & 0.7392 & 0.7507 & 0.7546 \\
    \midrule bert-tiny           & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.6942 & 0.6913 & 0.6913 & 0.6932 & 0.6913 \\
    attention\_ce\_mean & 0.697  & 0.6913 & 0.6951 & 0.6961 & 0.697  \\
    hidden\_mse         & 0.6913 & 0.6913 & 0.6922 & 0.6913 & 0.6913 \\
    mmd                 & 0.6922 & 0.6922 & 0.6922 & 0.6913 & 0.6913 \\
    gram                & 0.6913 & 0.6932 & 0.6913 & 0.6913 & 0.6932 \\
    cos                 & 0.6922 & 0.6913 & 0.6922 & 0.6913 & 0.6913 \\
    pkd                 & 0.6913 & 0.6913 & 0.6961 & 0.6913 & 0.6913 \\
    query\_relation     & 0.6913 & 0.6922 & 0.6922 & 0.6913 & 0.6951 \\
    key\_relation       & 0.6942 & 0.6913 & 0.6913 & 0.6913 & 0.6913 \\
    value\_relation     & 0.6932 & 0.6913 & 0.6951 & 0.6961 & 0.6951 \\
    \midrule \multicolumn{6}{c}{STS-B}                                       \\
    \midrule bert-small          & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.8731 & 0.8705 & 0.8727 & 0.8739 & 0.8745 \\
    attention\_ce\_mean & 0.8731 & 0.8735 & 0.8727 & 0.8732 & 0.8725 \\
    hidden\_mse         & 0.8656 & 0.8646 & 0.8642 & 0.8718 & 0.8717 \\
    mmd                 & 0.8727 & 0.8678 & 0.8685 & 0.8752 & 0.8748 \\
    gram                & 0.8715 & 0.8458 & 0.862  & 0.8728 & 0.8723 \\
    cos                 & 0.8724 & 0.8708 & 0.8694 & 0.874  & 0.8733 \\
    pkd                 & 0.8663 & 0.8698 & 0.8693 & 0.8726 & 0.873  \\
    query\_relation     & 0.8773 & 0.8772 & 0.876  & 0.8762 & 0.8753 \\
    key\_relation       & 0.8766 & 0.8734 & 0.8748 & 0.8772 & 0.8744 \\
    value\_relation     & 0.8745 & 0.8757 & 0.8741 & 0.877  & 0.8752 \\
    \midrule bert-mini           & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.8674 & 0.8249 & 0.8431 & 0.8655 & 0.8638 \\
    attention\_ce\_mean & 0.865  & 0.8641 & 0.8629 & 0.8627 & 0.8656 \\
    hidden\_mse         & 0.8549 & 0.8455 & 0.8511 & 0.8665 & 0.8675 \\
    mmd                 & 0.8657 & 0.8608 & 0.8654 & 0.8678 & 0.866  \\
    gram                & 0.8551 & 0.7472 & 0.8283 & 0.8677 & 0.8643 \\
    cos                 & 0.8626 & 0.8552 & 0.8568 & 0.8684 & 0.8667 \\
    pkd                 & 0.8558 & 0.8591 & 0.855  & 0.8607 & 0.865  \\
    query\_relation     & 0.8693 & 0.8686 & 0.8679 & 0.8688 & 0.8684 \\
    key\_relation       & 0.869  & 0.8689 & 0.8683 & 0.8688 & 0.8697 \\
    value\_relation     & 0.8696 & 0.869  & 0.8693 & 0.8688 & 0.8701 \\
    \midrule bert-tiny           & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.8164 & 0.8139 & 0.8171 & 0.8163 & 0.8161 \\
    attention\_ce\_mean & 0.8168 & 0.8168 & 0.8168 & 0.8156 & 0.8168 \\
    hidden\_mse         & 0.8176 & 0.8191 & 0.8169 & 0.8192 & 0.8165 \\
    mmd                 & 0.8095 & 0.812  & 0.8123 & 0.8119 & 0.8187 \\
    gram                & 0.8185 & 0.8046 & 0.8105 & 0.8149 & 0.8176 \\
    cos                 & 0.8181 & 0.8185 & 0.8184 & 0.8175 & 0.8163 \\
    pkd                 & 0.8146 & 0.8156 & 0.8145 & 0.8151 & 0.8126 \\
    query\_relation     & 0.8229 & 0.823  & 0.8231 & 0.8227 & 0.823  \\
    key\_relation       & 0.8187 & 0.8213 & 0.821  & 0.8194 & 0.822  \\
    value\_relation     & 0.8212 & 0.8167 & 0.8169 & 0.8203 & 0.8214 \\
    \midrule
    \multicolumn{6}{c}{MNLI-mm} \\
    \midrule bert-small          & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.7965 & 0.7938 & 0.8004 & 0.8001 & 0.8036 \\
    attention\_ce\_mean & 0.7991 & 0.7993 & 0.8003 & 0.8008 & 0.8027 \\
    hidden\_mse         & 0.784  & 0.8166 & 0.814  & 0.7944 & 0.8087 \\
    mmd                 & 0.7947 & 0.802  & 0.8034 & 0.7975 & 0.8049 \\
    gram                & 0.7859 & 0.7966 & 0.8043 & 0.8002 & 0.8064 \\
    cos                 & 0.7908 & 0.8086 & 0.8102 & 0.7974 & 0.8037 \\
    pkd                 & 0.7903 & 0.8135 & 0.8127 & 0.7992 & 0.8098 \\
    query\_relation     & 0.7973 & 0.7957 & 0.7952 & 0.7994 & 0.7984 \\
    key\_relation       & 0.8012 & 0.7912 & 0.7957 & 0.7982 & 0.7971 \\
    value\_relation     & 0.7957 & 0.7915 & 0.7931 & 0.7956 & 0.7937 \\
    \midrule bert-mini           & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.7651 & 0.7367 & 0.7555 & 0.7822 & 0.784  \\
    attention\_ce\_mean & 0.7816 & 0.7823 & 0.7819 & 0.7819 & 0.7844 \\
    hidden\_mse         & 0.7729 & 0.7893 & 0.7955 & 0.7816 & 0.7876 \\
    mmd                 & 0.7752 & 0.7743 & 0.784  & 0.7831 & 0.7891 \\
    gram                & 0.771  & 0.7648 & 0.7858 & 0.785  & 0.7899 \\
    cos                 & 0.7755 & 0.794  & 0.7965 & 0.7808 & 0.7883 \\
    pkd                 & 0.7688 & 0.7944 & 0.7977 & 0.7848 & 0.7936 \\
    query\_relation     & 0.7798 & 0.7782 & 0.7798 & 0.7805 & 0.7851 \\
    key\_relation       & 0.7762 & 0.7775 & 0.7775 & 0.7788 & 0.7823 \\
    value\_relation     & 0.7731 & 0.7729 & 0.7733 & 0.7799 & 0.7794 \\
    \midrule bert-tiny           & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.7249 & 0.7156 & 0.7079 & 0.7236 & 0.7248 \\
    attention\_ce\_mean & 0.7272 & 0.724  & 0.7275 & 0.7231 & 0.7281 \\
    hidden\_mse         & 0.7189 & 0.7304 & 0.7288 & 0.7228 & 0.729  \\
    mmd                 & 0.7234 & 0.6882 & 0.7191 & 0.724  & 0.7269 \\
    gram                & 0.7224 & 0.7023 & 0.7245 & 0.7253 & 0.7316 \\
    cos                 & 0.7234 & 0.7273 & 0.7297 & 0.7252 & 0.7317 \\
    pkd                 & 0.7148 & 0.7268 & 0.7306 & 0.7254 & 0.7321 \\
    query\_relation     & 0.7246 & 0.7266 & 0.7243 & 0.7248 & 0.723  \\
    key\_relation       & 0.7265 & 0.72   & 0.723  & 0.7259 & 0.721  \\
    value\_relation     & 0.7248 & 0.7165 & 0.7145 & 0.727  & 0.7215 \\
    \midrule
    \multicolumn{6}{c}{MNLI-m} \\
    \midrule bert-small          & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.7942 & 0.7923 & 0.8001 & 0.8015 & 0.8043 \\
    attention\_ce\_mean & 0.7978 & 0.8003 & 0.8006 & 0.801  & 0.8021 \\
    hidden\_mse         & 0.7912 & 0.8057 & 0.8093 & 0.7955 & 0.8017 \\
    mmd                 & 0.7963 & 0.8016 & 0.8056 & 0.8012 & 0.802  \\
    gram                & 0.7977 & 0.8025 & 0.8098 & 0.7996 & 0.8059 \\
    cos                 & 0.796  & 0.8016 & 0.8052 & 0.7981 & 0.8021 \\
    pkd                 & 0.7902 & 0.8095 & 0.8084 & 0.7961 & 0.807  \\
    query\_relation     & 0.7911 & 0.7874 & 0.7905 & 0.791  & 0.7954 \\
    key\_relation       & 0.7909 & 0.7927 & 0.7934 & 0.7894 & 0.7943 \\
    value\_relation     & 0.7878 & 0.7925 & 0.7907 & 0.79   & 0.7927 \\
    \midrule bert-mini           & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.767  & 0.7513 & 0.7617 & 0.775  & 0.7801 \\
    attention\_ce\_mean & 0.7779 & 0.7776 & 0.7748 & 0.7749 & 0.7789 \\
    hidden\_mse         & 0.7723 & 0.7869 & 0.7851 & 0.7785 & 0.7819 \\
    mmd                 & 0.775  & 0.7787 & 0.7836 & 0.7805 & 0.7779 \\
    gram                & 0.7754 & 0.7763 & 0.7882 & 0.7764 & 0.7823 \\
    cos                 & 0.7752 & 0.7815 & 0.7826 & 0.7764 & 0.7794 \\
    pkd                 & 0.7715 & 0.7858 & 0.7863 & 0.7769 & 0.7828 \\
    query\_relation     & 0.7682 & 0.7705 & 0.7721 & 0.7679 & 0.7705 \\
    key\_relation       & 0.7693 & 0.7725 & 0.7686 & 0.7689 & 0.7721 \\
    value\_relation     & 0.7697 & 0.7658 & 0.7686 & 0.771  & 0.771  \\
    \midrule bert-tiny           & First  & Last   & Dilatation    & First1 & Last1  \\ \midrule
    attention\_mse\_sum & 0.7224 & 0.7166 & 0.7174 & 0.7226 & 0.7218 \\
    attention\_ce\_mean & 0.7252 & 0.7244 & 0.7253 & 0.725  & 0.7238 \\
    hidden\_mse         & 0.7187 & 0.7215 & 0.7194 & 0.7188 & 0.7243 \\
    mmd                 & 0.7178 & 0.7047 & 0.7222 & 0.7208 & 0.7203 \\
    gram                & 0.7202 & 0.7208 & 0.7231 & 0.7245 & 0.7253 \\
    cos                 & 0.7211 & 0.7259 & 0.7227 & 0.7228 & 0.7246 \\
    pkd                 & 0.7112 & 0.7227 & 0.7241 & 0.7205 & 0.7256 \\
    query\_relation     & 0.7261 & 0.7242 & 0.7231 & 0.7261 & 0.7223 \\
    key\_relation       & 0.7246 & 0.7271 & 0.7264 & 0.7251 & 0.7283 \\
    value\_relation     & 0.7285 & 0.7148 & 0.7244 & 0.7279 & 0.7261 \\
    \bottomrule
    \end{longtable}
